Performance Comparison of Dual Connectivity and Hard Handover for LTE-5G Tight Integration

Communications at frequencies above 10 GHz (the mmWave band) are expected to play a major role for the next generation of cellular networks (5G), because of the potential multi-gigabit, ultra-low latency performance of this technology. mmWave frequencies however suffer from very high isotropic pathloss, which may result in cells with a much smaller coverage area than current LTE macrocells. High directionality techniques will be used to improve signal quality and extend coverage area, along with a high density deployment of mmWave base stations (BS). However, when propagation conditions are hard and it is difficult to provide high quality coverage with mmWave BS, it is necessary to rely on previous generation LTE base stations, which make use of lower frequencies (900 MHz - 3.5 GHz), which are less sensitive to blockage and experience lower pathloss. In order to provide ultra-reliable services to mobile users there is a need for network architectures that tightly and seamlessly integrate the LTE and mmWave Radio Access Technologies. In this paper we will present two possible alternatives for this integration and show how simulation tools can be used to assess and compare their performance.

==> figures/dc_80_1ms_10MB_2ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
%title={Dual Connectivity with Fast Switching},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}},
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34		2\\
34.72	1\\
34.792	3\\
34.808	1\\
34.825	2\\
34.918	1\\
34.936	2\\
34.984	1\\
35.003	2\\
37.129	1\\
37.146	3\\
37.205	1\\
37.222	2\\
37.32	1\\
37.337	3\\
37.405	1\\
37.422	2\\
37.505	1\\
37.523	3\\
37.605	1\\
37.622	2\\
37.715	1\\
37.75	2\\
38.805	1\\
38.915	3\\
39.005	1\\
39.022	2\\
40.105	1\\
40.123	3\\
40.205	1\\
40.222	2\\
40.341	1\\
40.405	2\\
40.642	1\\
40.705	2\\
40.912	1\\
40.929	3\\
41.279	1\\
41.296	2\\
41.681	1\\
41.702	2\\
41.905	1\\
42.106	2\\
42.146	1\\
42.166	2\\
42.414	1\\
42.44	2\\
42.661	1\\
42.678	3\\
42.905	1\\
42.923	2\\
43.705	1\\
43.905	2\\
44.105	1\\
44.205	2\\
45.405	1\\
45.422	3\\
45.505	1\\
45.523	2\\
45.539	1\\
45.605	2\\
45.813	1\\
45.83	3\\
45.905	1\\
45.922	2\\
46.025	1\\
46.042	3\\
46.111	1\\
46.218	2\\
46.705	1\\
46.805	2\\
46.905	1\\
46.957	3\\
46.973	1\\
47.015	2\\
47.105	1\\
47.123	3\\
47.26	1\\
47.277	2\\
47.405	1\\
47.422	3\\
47.505	1\\
47.537	3\\
47.574	1\\
47.605	3\\
47.928	1\\
47.945	2\\
48.258	1\\
48.347	3\\
48.42	1\\
48.436	2\\
48.605	1\\
48.622	3\\
48.805	1\\
48.823	2\\
49.137	1\\
49.154	3\\
49.205	1\\
49.249	3\\
49.359	1\\
49.405	3\\
49.712	1\\
49.74	3\\
49.87	1\\
49.905	3\\
};
\addlegendentry{Cell};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ymin=0,
ymax=400,
ylabel={\textcolor{mycolor2}{Throughput [Mbit/s]}},
ytick={0, 200, 400},
xlabel={\textcolor{black}{Time $t$ [s]}},
xlabel shift = -2 pt,
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	105.4\\
34.0500000000002	105.4\\
34.1000000000002	105.4\\
34.1500000000002	105.4\\
34.2000000000002	105.4\\
34.2500000000002	105.4\\
34.3000000000002	105.4\\
34.3500000000002	105.4\\
34.4000000000002	105.4\\
34.4500000000002	105.4\\
34.5000000000002	105.4\\
34.5500000000002	105.4\\
34.6000000000002	105.4\\
34.6500000000002	105.4\\
34.7000000000002	105.4\\
34.7500000000002	47.22032\\
34.8000000000002	73.69808\\
34.8500000000002	96.13504\\
34.9000000000002	180.61344\\
34.9500000000002	144.35808\\
35.0000000000001	105.23248\\
35.0500000000001	125.132\\
35.1000000000001	123.44448\\
35.1500000000001	89.54784\\
35.2000000000001	98.6544\\
35.2500000000001	135.24928\\
35.3000000000001	105.56864\\
35.3500000000001	105.4\\
35.4000000000001	105.4\\
35.4500000000001	105.4\\
35.5000000000001	105.4\\
35.5500000000001	105.4\\
35.6000000000001	105.4\\
35.6500000000001	105.4\\
35.7000000000001	105.4\\
35.7500000000001	105.4\\
35.8000000000001	105.4\\
35.8500000000001	105.23136\\
35.9000000000001	105.4\\
35.9500000000001	105.56864\\
36.0000000000001	105.4\\
36.0500000000001	105.4\\
36.1000000000001	105.4\\
36.1500000000001	105.4\\
36.2000000000001	105.4\\
36.2500000000001	105.4\\
36.3000000000001	105.4\\
36.3500000000001	105.23136\\
36.4000000000001	105.4\\
36.4500000000001	105.56864\\
36.5000000000001	105.4\\
36.5500000000001	105.4\\
36.6000000000001	105.4\\
36.6500000000001	105.4\\
36.7000000000001	105.4\\
36.75	105.4\\
36.8	105.4\\
36.85	105.4\\
36.9	105.4\\
36.95	105.4\\
37	105.4\\
37.05	105.4\\
37.1	105.4\\
37.15	86.35392\\
37.2	124.28768\\
37.25	105.57888\\
37.3	105.4\\
37.35	81.12608\\
37.4	129.51552\\
37.45	102.20608\\
37.5	108.7728\\
37.55	95.46048\\
37.6	121.75808\\
37.65	97.99008\\
37.7	117.2048\\
37.75	83.64656\\
37.8	140.64688\\
37.85	105.4\\
37.9	105.4\\
37.95	105.73728\\
38	105.4\\
38.05	105.4\\
38.1	105.4\\
38.15	105.4\\
38.2	105.4\\
38.25	105.4\\
38.3	105.4\\
38.35	105.4\\
38.4	105.4\\
38.45	105.4\\
38.5	105.4\\
38.5499999999999	105.4\\
38.5999999999999	105.4\\
38.6499999999999	105.4\\
38.6999999999999	105.4\\
38.7499999999999	105.4\\
38.7999999999999	105.4\\
38.8499999999999	67.96304\\
38.8999999999999	75.21344\\
38.9499999999999	122.10448\\
38.9999999999999	160.03936\\
39.0499999999999	96.13504\\
39.0999999999999	117.87936\\
39.1499999999999	105.73728\\
39.1999999999999	105.4\\
39.2499999999999	105.4\\
39.2999999999999	105.06272\\
39.3499999999999	105.73728\\
39.3999999999999	105.4\\
39.4499999999999	105.4\\
39.4999999999999	105.4\\
39.5499999999999	105.4\\
39.5999999999999	105.4\\
39.6499999999999	105.06272\\
39.6999999999999	105.4\\
39.7499999999999	105.4\\
39.7999999999999	105.4\\
39.8499999999999	105.73728\\
39.8999999999999	105.4\\
39.9499999999999	105.06272\\
39.9999999999999	105.4\\
40.0499999999999	105.73728\\
40.0999999999999	105.4\\
40.1499999999999	94.11136\\
40.1999999999999	124.11904\\
40.2499999999999	96.30368\\
40.2999999999998	118.72256\\
40.3499999999998	93.76496\\
40.3999999999998	75.21344\\
40.4499999999998	177.57904\\
40.4999999999998	105.4\\
40.5499999999998	105.4\\
40.5999999999998	105.4\\
40.6499999999998	28.50128\\
40.6999999999998	75.38208\\
40.7499999999998	209.62064\\
40.7999999999998	151.776\\
40.8499999999998	105.4\\
40.8999999999998	105.4\\
40.9499999999998	89.89536\\
40.9999999999998	144.1872\\
41.0499999999998	45.87008\\
41.0999999999998	63.74592\\
41.1499999999998	139.80256\\
41.1999999999998	123.61312\\
41.2499999999998	42.83456\\
41.2999999999998	94.78592\\
41.3499999999998	160.03936\\
41.3999999999998	179.6016\\
41.4499999999998	105.06272\\
41.4999999999998	105.73728\\
41.5499999999998	105.4\\
41.5999999999998	104.5568\\
41.6499999999998	105.90592\\
41.6999999999998	88.8744\\
41.7499999999998	142.16464\\
41.7999999999998	105.4\\
41.8499999999998	105.06272\\
41.8999999999998	105.4\\
41.9499999999998	72.51632\\
41.9999999999998	75.21344\\
42.0499999999997	75.21344\\
42.0999999999997	75.21344\\
42.1499999999997	165.1008\\
42.1999999999997	112.484\\
42.2499999999997	203.37984\\
42.2999999999997	135.08064\\
42.3499999999997	105.06272\\
42.3999999999997	105.73728\\
42.4499999999997	104.72768\\
42.4999999999997	131.37056\\
42.5499999999997	131.03328\\
42.5999999999997	105.4\\
42.6499999999997	105.06272\\
42.6999999999997	91.91904\\
42.7499999999997	118.8912\\
42.7999999999997	105.73728\\
42.8499999999997	105.06272\\
42.8999999999997	105.4\\
42.9499999999997	94.44864\\
42.9999999999997	122.93856\\
43.0499999999997	105.4\\
43.0999999999997	105.4\\
43.1499999999997	105.06272\\
43.1999999999997	105.73728\\
43.2499999999997	105.4\\
43.2999999999997	105.4\\
43.3499999999997	105.4\\
43.3999999999997	105.4\\
43.4499999999997	105.4\\
43.4999999999997	105.06272\\
43.5499999999997	69.9856\\
43.5999999999997	43.34048\\
43.6499999999997	185.504\\
43.6999999999997	123.1072\\
43.7499999999997	67.96304\\
43.7999999999996	75.21344\\
43.8499999999996	75.21344\\
43.8999999999996	75.21344\\
43.9499999999996	270.66832\\
43.9999999999996	105.4\\
44.0499999999996	105.4\\
44.0999999999996	105.4\\
44.1499999999996	67.96304\\
44.1999999999996	75.21344\\
44.2499999999996	207.7656\\
44.2999999999996	105.4\\
44.3499999999996	105.4\\
44.3999999999996	105.4\\
44.4499999999996	105.06272\\
44.4999999999996	105.4\\
44.5499999999996	105.73728\\
44.5999999999996	105.4\\
44.6499999999996	105.4\\
44.6999999999996	105.4\\
44.7499999999996	105.06272\\
44.7999999999996	105.73728\\
44.8499999999996	105.4\\
44.8999999999996	105.4\\
44.9499999999996	105.06272\\
44.9999999999996	105.73728\\
45.0499999999996	105.06272\\
45.0999999999996	102.70176\\
45.1499999999996	108.43552\\
45.1999999999996	105.4\\
45.2499999999996	105.4\\
45.2999999999996	105.06272\\
45.3499999999996	105.73728\\
45.3999999999996	105.4\\
45.4499999999996	99.50784\\
45.4999999999996	120.24032\\
45.5499999999995	64.93776\\
45.5999999999995	74.37024\\
45.6499999999995	162.73872\\
45.6999999999995	156.16064\\
45.7499999999995	105.4\\
45.7999999999995	105.73728\\
45.8499999999995	88.20896\\
45.8999999999995	122.60128\\
45.9499999999995	96.30368\\
45.9999999999995	125.80544\\
46.0499999999995	82.64384\\
46.0999999999995	128.1664\\
46.1499999999995	75.72048\\
46.1999999999995	75.21344\\
46.2499999999995	112.15472\\
46.2999999999995	158.5216\\
46.3499999999995	105.4\\
46.3999999999995	105.4\\
46.4499999999995	105.4\\
46.4999999999995	105.4\\
46.5499999999995	105.4\\
46.5999999999995	105.4\\
46.6499999999995	105.4\\
46.6999999999995	105.4\\
46.7499999999995	67.96304\\
46.7999999999995	75.21344\\
46.8499999999995	152.45168\\
46.8999999999995	168.30272\\
46.9499999999995	71.17392\\
46.9999999999995	71.33824\\
47.0499999999995	126.48912\\
47.0999999999995	166.44768\\
47.1499999999995	93.77408\\
47.1999999999995	124.7936\\
47.2499999999995	105.06272\\
47.2999999999995	92.93088\\
47.3499999999994	133.90016\\
47.3999999999994	105.06272\\
47.4499999999994	99.67648\\
47.4999999999994	128.84096\\
47.5499999999994	90.39328\\
47.5999999999994	91.57264\\
47.6499999999994	160.88368\\
47.6999999999994	164.92992\\
47.7499999999994	105.06272\\
47.7999999999994	105.4\\
47.8499999999994	105.4\\
47.8999999999994	105.4\\
47.9499999999994	84.66752\\
47.9999999999994	129.34688\\
48.0499999999994	105.06272\\
48.0999999999994	105.4\\
48.1499999999994	105.4\\
48.1999999999994	105.73728\\
48.2499999999994	99.83488\\
48.2999999999994	75.21456\\
48.3499999999994	73.7048\\
48.3999999999994	157.50976\\
48.4499999999994	111.144\\
48.4999999999994	144.35584\\
48.5499999999994	105.4\\
48.5999999999994	105.4\\
48.6499999999994	100.1824\\
48.6999999999994	110.62784\\
48.7499999999994	105.4\\
48.7999999999994	105.4\\
48.8499999999994	93.77408\\
48.8999999999994	117.87936\\
48.9499999999994	105.4\\
48.9999999999994	105.4\\
49.0499999999994	105.06272\\
49.0999999999993	105.73728\\
49.1499999999993	91.41072\\
49.1999999999993	119.39952\\
49.2499999999993	66.95232\\
49.2999999999993	150.76416\\
49.3499999999993	125.80544\\
49.3999999999993	77.23824\\
49.4499999999993	162.40144\\
49.4999999999993	123.44448\\
49.5499999999993	109.616\\
49.5999999999993	105.4\\
49.6499999999993	105.06272\\
49.6999999999993	105.4\\
49.7499999999993	91.91104\\
49.7999999999993	165.94176\\
49.8499999999993	105.4\\
49.8999999999993	80.77968\\
49.9499999999993	137.78\\
49.9999999999993	124.11904\\
};
\addlegendentry{Throughput};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34		2\\
34.72	1\\
34.792	3\\
34.808	1\\
34.825	2\\
34.918	1\\
34.936	2\\
34.984	1\\
35.003	2\\
37.129	1\\
37.146	3\\
37.205	1\\
37.222	2\\
37.32	1\\
37.337	3\\
37.405	1\\
37.422	2\\
37.505	1\\
37.523	3\\
37.605	1\\
37.622	2\\
37.715	1\\
37.75	2\\
38.805	1\\
38.915	3\\
39.005	1\\
39.022	2\\
40.105	1\\
40.123	3\\
40.205	1\\
40.222	2\\
40.341	1\\
40.405	2\\
40.642	1\\
40.705	2\\
40.912	1\\
40.929	3\\
41.279	1\\
41.296	2\\
41.681	1\\
41.702	2\\
41.905	1\\
42.106	2\\
42.146	1\\
42.166	2\\
42.414	1\\
42.44	2\\
42.661	1\\
42.678	3\\
42.905	1\\
42.923	2\\
43.705	1\\
43.905	2\\
44.105	1\\
44.205	2\\
45.405	1\\
45.422	3\\
45.505	1\\
45.523	2\\
45.539	1\\
45.605	2\\
45.813	1\\
45.83	3\\
45.905	1\\
45.922	2\\
46.025	1\\
46.042	3\\
46.111	1\\
46.218	2\\
46.705	1\\
46.805	2\\
46.905	1\\
46.957	3\\
46.973	1\\
47.015	2\\
47.105	1\\
47.123	3\\
47.26	1\\
47.277	2\\
47.405	1\\
47.422	3\\
47.505	1\\
47.537	3\\
47.574	1\\
47.605	3\\
47.928	1\\
47.945	2\\
48.258	1\\
48.347	3\\
48.42	1\\
48.436	2\\
48.605	1\\
48.622	3\\
48.805	1\\
48.823	2\\
49.137	1\\
49.154	3\\
49.205	1\\
49.249	3\\
49.359	1\\
49.405	3\\
49.712	1\\
49.74	3\\
49.87	1\\
49.905	3\\
};
\addlegendentry{CellId};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ymin=0,
ymax=0.08,
ylabel={\textcolor{mycolor2}{Latency [s]}},
xlabel={\textcolor{black}{Time $t$ [s]}},
xlabel shift = -2 pt,
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	0.000495457568\\
34.0500000000002	0.000500202272\\
34.1000000000002	0.00049311952\\
34.1500000000002	0.000495604\\
34.2000000000002	0.000495604\\
34.2500000000002	0.000495604\\
34.3000000000002	0.000495604\\
34.3500000000002	0.000495604\\
34.4000000000002	0.000495604\\
34.4500000000002	0.000518887456\\
34.5000000000002	0.000495604\\
34.5500000000002	0.000495604\\
34.6000000000002	0.000506150176\\
34.6500000000002	0.000501362464\\
34.7000000000002	0.000495604\\
34.7500000000002	0.0237596274092527\\
34.8000000000002	0.0366196616324201\\
34.8500000000002	0.0392321393752182\\
34.9000000000002	0.028492702464986\\
34.9500000000002	0.0215221816783217\\
35.0000000000001	0.003981908528\\
35.0500000000001	0.0172012358223419\\
35.1000000000001	0.00828892159562842\\
35.1500000000001	0.00182703119397363\\
35.2000000000001	0.0208626191111111\\
35.2500000000001	0.00344038903740648\\
35.3000000000001	0.000517450389776358\\
35.3500000000001	0.000523376672\\
35.4000000000001	0.000500790816\\
35.4500000000001	0.000495777056\\
35.5000000000001	0.000514997792\\
35.5500000000001	0.000517167136\\
35.6000000000001	0.00051474\\
35.6500000000001	0.000500535072\\
35.7000000000001	0.000500986656\\
35.7500000000001	0.000522436384\\
35.8000000000001	0.000530711328\\
35.8500000000001	0.000584956820512821\\
35.9000000000001	0.000580578592\\
35.9500000000001	0.000555119910543131\\
36.0000000000001	0.00051474\\
36.0500000000001	0.000499994144\\
36.1000000000001	0.000499512608\\
36.1500000000001	0.000495604\\
36.2000000000001	0.000506748192\\
36.2500000000001	0.000507965216\\
36.3000000000001	0.000512235296\\
36.3500000000001	0.000586582205128205\\
36.4000000000001	0.00057899728\\
36.4500000000001	0.000505232370607029\\
36.5000000000001	0.000512942112\\
36.5500000000001	0.000565665056\\
36.6000000000001	0.000515292704\\
36.6500000000001	0.000495815968\\
36.7000000000001	0.000496129824\\
36.75	0.00051891408\\
36.8	0.00051474\\
36.85	0.000512590112\\
36.9	0.00051474\\
36.95	0.00051474\\
37	0.000529277216\\
37.05	0.00051474\\
37.1	0.0005306696\\
37.15	0.00291224007378641\\
37.2	0.00504872188331072\\
37.25	0.00707146900158983\\
37.3	0.000518749472\\
37.35	0.00500163237603306\\
37.4	0.00364016416145833\\
37.45	0.00739341552380952\\
37.5	0.00107332294573643\\
37.55	0.011294646168717\\
37.6	0.00384073775623269\\
37.65	0.0103423932842466\\
37.7	0.00285313993669065\\
37.75	0.00697536051911469\\
37.8	0.00590264807904192\\
37.85	0.000575803424\\
37.9	0.000572683552\\
37.95	0.000499438896331738\\
38	0.000498457376\\
38.05	0.00051914064\\
38.1	0.00051474\\
38.15	0.000506744096\\
38.2	0.00051963344\\
38.25	0.000523680288\\
38.3	0.000535062048\\
38.35	0.000495604\\
38.4	0.000495604\\
38.45	0.000517740832\\
38.5	0.000505359392\\
38.5499999999999	0.000514757408\\
38.5999999999999	0.000520838432\\
38.6499999999999	0.000495777056\\
38.6999999999999	0.000505313056\\
38.7499999999999	0.0005180872\\
38.7999999999999	0.000537774112\\
38.8499999999999	0.0142567719455446\\
38.8999999999999	0.0281438830493274\\
38.9499999999999	0.0259070149366391\\
38.9999999999999	0.0196444392918862\\
39.0499999999999	0.00991284866666667\\
39.0999999999999	0.00291809811158798\\
39.1499999999999	0.000504072006379585\\
39.1999999999999	0.00051239504\\
39.2499999999999	0.000529141792\\
39.2999999999999	0.000549478285714286\\
39.3499999999999	0.00051549707814992\\
39.3999999999999	0.000504902432\\
39.4499999999999	0.000545091104\\
39.4999999999999	0.000551393056\\
39.5499999999999	0.000495777056\\
39.5999999999999	0.000495604\\
39.6499999999999	0.000590797322632424\\
39.6999999999999	0.000580585248\\
39.7499999999999	0.000580585248\\
39.7999999999999	0.000580578592\\
39.8499999999999	0.000504397110047847\\
39.8999999999999	0.000520786464\\
39.9499999999999	0.000560873727126806\\
39.9999999999999	0.000580585248\\
40.0499999999999	0.000532724510366826\\
40.0999999999999	0.000551727904\\
40.1499999999999	0.0113314445882353\\
40.1999999999999	0.00423865285326087\\
40.2499999999999	0.0101246253484321\\
40.2999999999998	0.00304342207386364\\
40.3499999999998	0.00123295949371634\\
40.3999999999998	0.0136541969506726\\
40.4499999999998	0.0144900252182163\\
40.4999999999998	0.000507316512\\
40.5499999999998	0.000512017696\\
40.5999999999998	0.000500522784\\
40.6499999999998	0.0295022826470588\\
40.6999999999998	0.0528058734675615\\
40.7499999999998	0.0481760790257235\\
40.7999999999998	0.00719267902222222\\
40.8499999999998	0.000580591904\\
40.8999999999998	0.000580585248\\
40.9499999999998	0.0125403130634328\\
40.9999999999998	0.0086467385497076\\
41.0499999999998	0.029205334\\
41.0999999999998	0.0370121974391534\\
41.1499999999998	0.0386537013703257\\
41.1999999999998	0.027984617260573\\
41.2499999999998	0.0531718232125984\\
41.2999999999998	0.0509471015539823\\
41.3499999999998	0.0331810674984194\\
41.3999999999998	0.0350094624788732\\
41.4499999999998	0.000552163101123595\\
41.4999999999998	0.000552112070175439\\
41.5499999999998	0.00051474\\
41.5999999999998	0.000518843483870968\\
41.6499999999998	0.000944896993630573\\
41.6999999999998	0.00262734807954545\\
41.7499999999998	0.00477466272748815\\
41.7999999999998	0.000501263136\\
41.8499999999998	0.000590550260032103\\
41.8999999999998	0.000580578592\\
41.9499999999998	0.00968735444547564\\
41.9999999999998	0.0239838830493274\\
42.0499999999997	0.0382926722869955\\
42.0999999999997	0.0525969772197309\\
42.1499999999997	0.0529730077879715\\
42.1999999999997	0.0660122347035928\\
42.2499999999997	0.0373427736434494\\
42.2999999999997	0.00386131186516854\\
42.3499999999997	0.000518214080256822\\
42.3999999999997	0.000534646807017544\\
42.4499999999997	0.0195451595569823\\
42.4999999999997	0.010189844071887\\
42.5499999999997	0.00749263195366795\\
42.5999999999997	0.000529250848\\
42.6499999999997	0.000592007980738363\\
42.6999999999997	0.00628155922992701\\
42.7499999999997	0.00251339462695035\\
42.7999999999997	0.000550874940988836\\
42.8499999999997	0.000584890420545746\\
42.8999999999997	0.000580585248\\
42.9499999999997	0.0109344619431616\\
42.9999999999997	0.00393883766803841\\
43.0499999999997	0.00051397456\\
43.0999999999997	0.000521066016\\
43.1499999999997	0.000523891640449438\\
43.1999999999997	0.000538116535885167\\
43.2499999999997	0.000518213408\\
43.2999999999997	0.00051474\\
43.3499999999997	0.00055663696\\
43.3999999999997	0.00051474\\
43.4499999999997	0.000574343456\\
43.4999999999997	0.000572147691813804\\
43.5499999999997	0.0193546077590361\\
43.5999999999997	0.0376752485136187\\
43.6499999999997	0.0262183933818182\\
43.6999999999997	0.00168430295890411\\
43.7499999999997	0.0206316167376238\\
43.7999999999996	0.0348638830493274\\
43.8499999999996	0.0491726722869955\\
43.8999999999996	0.0634769772197309\\
43.9499999999996	0.0371000380498132\\
43.9999999999996	0.00051536464\\
44.0499999999996	0.00051474\\
44.0999999999996	0.000548669216\\
44.1499999999996	0.014176850549505\\
44.1999999999996	0.0280638830493274\\
44.2499999999996	0.0250106780843471\\
44.2999999999996	0.00051474\\
44.3499999999996	0.00051474\\
44.3999999999996	0.00051474\\
44.4499999999996	0.000582489393258427\\
44.4999999999996	0.000580578592\\
44.5499999999996	0.000509014909090909\\
44.5999999999996	0.000495604\\
44.6499999999996	0.000511046944\\
44.6999999999996	0.000510221856\\
44.7499999999996	0.000563257547351525\\
44.7999999999996	0.000550343649122807\\
44.8499999999996	0.00051474\\
44.8999999999996	0.000497827104\\
44.9499999999996	0.000540037001605136\\
44.9999999999996	0.00055298020414673\\
45.0499999999996	0.000584897097913323\\
45.0999999999996	0.000833529779967159\\
45.1499999999996	0.000544294264385692\\
45.1999999999996	0.000511336736\\
45.2499999999996	0.000571526688\\
45.2999999999996	0.000542745187800963\\
45.3499999999996	0.00051549707814992\\
45.3999999999996	0.00051474\\
45.4499999999996	0.0102733572040472\\
45.4999999999996	0.00341434504908836\\
45.5499999999995	0.0156323829100257\\
45.5999999999995	0.0308543687981859\\
45.6499999999995	0.0374797196749482\\
45.6999999999995	0.00831265402159827\\
45.7499999999995	0.000579051296\\
45.7999999999995	0.000541132293460925\\
45.8499999999995	0.00601538776045627\\
45.8999999999995	0.00282739569188446\\
45.9499999999995	0.0122901935853659\\
45.9999999999995	0.00487637579088472\\
46.0499999999995	0.00365472649492901\\
46.0999999999995	0.00448018872105263\\
46.1499999999995	0.00747676670666667\\
46.1999999999995	0.0222500713901345\\
46.2499999999995	0.0243059947886057\\
46.2999999999995	0.0170468131276596\\
46.3499999999995	0.000514213408\\
46.3999999999995	0.00051474\\
46.4499999999995	0.000511063584\\
46.4999999999995	0.000501405984\\
46.5499999999995	0.000560838176\\
46.5999999999995	0.000575029792\\
46.6499999999995	0.000495777056\\
46.6999999999995	0.000502931232\\
46.7499999999995	0.0175940797079208\\
46.7999999999995	0.0316638830493274\\
46.8499999999995	0.0391551678939226\\
46.8999999999995	0.0114479223967936\\
46.9499999999995	0.0162386042617925\\
46.9999999999995	0.03200438868\\
47.0499999999995	0.0277671958297872\\
47.0999999999995	0.0226267926524823\\
47.1499999999995	0.011488866\\
47.1999999999995	0.00436001236216216\\
47.2499999999995	0.000584877065810594\\
47.2999999999995	0.0108978484151625\\
47.3499999999994	0.00605938562720403\\
47.3999999999994	0.000578415942215088\\
47.4499999999994	0.0128112558754209\\
47.4999999999994	0.00569419269633508\\
47.5499999999994	0.0158963680892193\\
47.5999999999994	0.0274107121801471\\
47.6499999999994	0.0423838458617801\\
47.6999999999994	0.0105084748384458\\
47.7499999999994	0.00216827867094703\\
47.7999999999994	0.000580585248\\
47.8499999999994	0.000580578592\\
47.8999999999994	0.000580585248\\
47.9499999999994	0.00346546500990099\\
47.9999999999994	0.00573097105084746\\
48.0499999999994	0.000584917130016051\\
48.0999999999994	0.000580585248\\
48.1499999999994	0.0005832904\\
48.1999999999994	0.000531442724082935\\
48.2499999999994	0.000979256972972973\\
48.2999999999994	0.0173052357718121\\
48.3499999999994	0.0334872072801822\\
48.3999999999994	0.0235235834346895\\
48.4499999999994	0.0233259415981873\\
48.4999999999994	0.00690819011682243\\
48.5499999999994	0.000507863328\\
48.5999999999994	0.000512362272\\
48.6499999999994	0.00729482486097152\\
48.6999999999994	0.00135242028658537\\
48.7499999999994	0.00051712976\\
48.7999999999994	0.000524015392\\
48.8499999999994	0.00931894785330948\\
48.8999999999994	0.00270020673533619\\
48.9499999999994	0.000558707488\\
48.9999999999994	0.00055506128\\
49.0499999999994	0.000553774658105939\\
49.0999999999993	0.000559269454545455\\
49.1499999999993	0.00166609560110294\\
49.1999999999993	0.00608533334696756\\
49.2499999999993	0.0140592011328321\\
49.2999999999993	0.0296928533758389\\
49.3499999999993	0.00329682351742627\\
49.3999999999993	0.0146943483442266\\
49.4499999999993	0.0265051015705394\\
49.4999999999993	0.0067375771147541\\
49.5499999999993	0.000603337661538462\\
49.5999999999993	0.00051474\\
49.6499999999993	0.000547147113964687\\
49.6999999999993	0.000553237792\\
49.7499999999993	0.0175806649872029\\
49.7999999999993	0.0140147888577236\\
49.8499999999993	0.000580578592\\
49.8999999999993	0.00807060302083333\\
49.9499999999993	0.0190625862665037\\
49.9999999999993	0.00181237465217391\\
};
\addlegendentry{Latency};

\end{axis}

\end{tikzpicture}%

==> figures/hh_80_1ms_10MB_2ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
%title={Hard Handover},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34		2\\
34.7312	1\\
34.8033	3\\
34.8383	2\\
34.9262	1\\
34.9843	2\\
37.1423	3\\
37.2133	2\\
37.3443	3\\
37.4273	2\\
37.5138	3\\
37.6343	2\\
37.7212	1\\
37.7763	2\\
38.8162	1\\
38.9133	3\\
39.0123	2\\
40.1337	3\\
40.2133	2\\
40.3462	1\\
40.4133	2\\
40.6462	1\\
40.7193	2\\
40.9273	3\\
41.3003	2\\
41.6862	1\\
41.7593	2\\
41.9112	1\\
42.1143	2\\
42.1512	1\\
42.2153	2\\
42.4212	1\\
42.4763	2\\
42.6813	3\\
42.9253	2\\
43.7162	1\\
43.9073	2\\
44.1162	1\\
44.2253	2\\
45.4133	3\\
45.5238	2\\
45.5962	1\\
45.6683	2\\
45.8303	3\\
45.9263	2\\
46.0353	3\\
46.1162	1\\
46.2203	2\\
46.7162	1\\
46.8083	2\\
46.9212	1\\
47.0103	2\\
47.1258	3\\
47.2633	2\\
47.4303	3\\
47.5112	1\\
47.6243	3\\
47.9543	2\\
48.2662	1\\
48.3582	3\\
48.4323	2\\
48.6313	3\\
48.8348	2\\
49.1428	3\\
49.2162	1\\
49.2783	3\\
49.3662	1\\
49.4393	3\\
49.7162	1\\
49.9323	3\\
};
\addlegendentry{Cell};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ymin=0,
ymax=400,
xlabel={\textcolor{black}{Time $t$ [s]}},
ylabel={\textcolor{mycolor2}{Throughput [Mbit/s]}},
xlabel shift = -2 pt,
ytick={  0, 100, 200, 300, 400},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	105.4\\
34.0500000000002	105.4\\
34.1000000000002	105.4\\
34.1500000000002	105.4\\
34.2000000000002	105.4\\
34.2500000000002	105.4\\
34.3000000000002	105.4\\
34.3500000000002	105.4\\
34.4000000000002	105.4\\
34.4500000000002	105.4\\
34.5000000000002	105.4\\
34.5500000000002	105.4\\
34.6000000000002	105.4\\
34.6500000000002	105.4\\
34.7000000000002	105.4\\
34.7500000000002	1.35856\\
34.8000000000002	0.01424\\
34.8500000000002	0.68752\\
34.9000000000002	1.0168\\
34.9500000000002	295.804\\
35.0000000000001	71.85488\\
35.0500000000001	128.67728\\
35.1000000000001	80.77856\\
35.1500000000001	92.752\\
35.2000000000001	98.6544\\
35.2500000000001	236.77056\\
35.3000000000001	214.00416\\
35.3500000000001	129.51552\\
35.4000000000001	105.4\\
35.4500000000001	105.4\\
35.5000000000001	105.4\\
35.5500000000001	105.4\\
35.6000000000001	105.4\\
35.6500000000001	105.4\\
35.7000000000001	105.4\\
35.7500000000001	105.4\\
35.8000000000001	105.4\\
35.8500000000001	105.06272\\
35.9000000000001	105.4\\
35.9500000000001	105.73728\\
36.0000000000001	105.4\\
36.0500000000001	105.4\\
36.1000000000001	105.4\\
36.1500000000001	105.4\\
36.2000000000001	105.4\\
36.2500000000001	105.4\\
36.3000000000001	105.4\\
36.3500000000001	105.06272\\
36.4000000000001	105.4\\
36.4500000000001	105.73728\\
36.5000000000001	105.4\\
36.5500000000001	105.4\\
36.6000000000001	105.4\\
36.6500000000001	105.4\\
36.7000000000001	105.4\\
36.75	105.4\\
36.8	105.4\\
36.85	105.4\\
36.9	105.4\\
36.95	105.4\\
37	105.4\\
37.05	105.4\\
37.1	105.4\\
37.15	59.8752\\
37.2	0.51088\\
37.25	0.51888\\
37.3	235.08416\\
37.35	83.65344\\
37.4	126.6536\\
37.45	0.68752\\
37.5	269.31808\\
37.55	2.7112\\
37.6	160.208\\
37.65	1.35712\\
37.7	253.63952\\
37.75	99.16976\\
37.8	32.0608\\
37.85	158.35296\\
37.9	98.31712\\
37.95	304.05792\\
38	105.4\\
38.05	105.06272\\
38.1	105.4\\
38.15	105.4\\
38.2	105.4\\
38.25	105.73728\\
38.3	105.4\\
38.35	105.4\\
38.4	105.4\\
38.45	105.4\\
38.5	105.06272\\
38.5499999999999	105.73728\\
38.5999999999999	105.06272\\
38.6499999999999	105.73728\\
38.6999999999999	105.4\\
38.7499999999999	105.06272\\
38.7999999999999	105.4\\
38.8499999999999	1.3648\\
38.9499999999999	0.85616\\
38.9999999999999	184.82944\\
39.0499999999999	1.53072\\
39.0999999999999	123.9504\\
39.1499999999999	286.01344\\
39.1999999999999	186.68448\\
39.2499999999999	105.73728\\
39.2999999999999	105.06272\\
39.3499999999999	105.4\\
39.3999999999999	105.73728\\
39.4499999999999	105.4\\
39.4999999999999	105.06272\\
39.5499999999999	105.73728\\
39.5999999999999	105.4\\
39.6499999999999	105.06272\\
39.6999999999999	105.4\\
39.7499999999999	105.4\\
39.7999999999999	105.4\\
39.8499999999999	105.4\\
39.8999999999999	105.4\\
39.9499999999999	105.4\\
39.9999999999999	105.4\\
40.0499999999999	105.4\\
40.0999999999999	105.4\\
40.1499999999999	1.6944\\
40.1999999999999	126.6536\\
40.2499999999999	3.04848\\
40.2999999999998	212.31776\\
40.3499999999998	103.04848\\
40.3999999999998	72.85872\\
40.4499999999998	11.31184\\
40.4999999999998	272.18496\\
40.5499999999998	209.78816\\
40.5999999999998	105.73728\\
40.6499999999998	22.43856\\
40.6999999999998	73.02736\\
40.7499999999998	10.97456\\
40.7999999999998	216.36512\\
40.8499999999998	123.44448\\
40.8999999999998	123.61312\\
40.9499999999998	101.87152\\
40.9999999999998	179.6016\\
41.0499999999998	46.03872\\
41.0999999999998	63.57728\\
41.1499999999998	140.30848\\
41.1999999999998	123.61312\\
41.2499999999998	42.83456\\
41.2999999999998	70.66816\\
41.3499999999998	0.51088\\
41.3999999999998	370.33344\\
41.4499999999998	105.06272\\
41.4999999999998	105.4\\
41.5499999999998	105.4\\
41.5999999999998	104.5568\\
41.6499999999998	106.2432\\
41.6999999999998	81.12528\\
41.7499999999998	54.99088\\
41.7999999999998	0.51088\\
41.8499999999998	237.10784\\
41.8999999999998	123.61312\\
41.9499999999998	65.61664\\
41.9999999999998	74.53888\\
42.0499999999997	75.21344\\
42.0999999999997	75.21344\\
42.1499999999997	12.50176\\
42.1999999999997	67.79952\\
42.2499999999997	10.46864\\
42.2999999999997	206.41536\\
42.3499999999997	255.32096\\
42.3999999999997	137.27296\\
42.4499999999997	69.65776\\
42.4999999999997	30.3744\\
42.5499999999997	0.8432\\
42.5999999999997	266.28256\\
42.6499999999997	124.62496\\
42.6999999999997	26.48448\\
42.7499999999997	214.85232\\
42.7999999999997	138.79072\\
42.8499999999997	105.4\\
42.8999999999997	105.4\\
42.9499999999997	1.69936\\
42.9999999999997	125.29952\\
43.0499999999997	194.10464\\
43.0999999999997	105.4\\
43.1499999999997	105.06272\\
43.1999999999997	105.73728\\
43.2499999999997	105.06272\\
43.2999999999997	105.4\\
43.3499999999997	105.4\\
43.3999999999997	105.4\\
43.4499999999997	105.4\\
43.4999999999997	105.4\\
43.5499999999997	69.9856\\
43.5999999999997	43.34048\\
43.6499999999997	185.67264\\
43.6999999999997	122.60128\\
43.7499999999997	1.3648\\
43.7999999999996	113.15744\\
43.8499999999996	75.21344\\
43.8999999999996	75.38208\\
43.9499999999996	11.1432\\
43.9999999999996	302.7088\\
44.0499999999996	190.5632\\
44.0999999999996	105.4\\
44.1499999999996	1.3648\\
44.1999999999996	113.15744\\
44.2499999999996	11.1432\\
44.2999999999996	218.72608\\
44.3499999999996	203.88576\\
44.3999999999996	105.4\\
44.4499999999996	105.4\\
44.4999999999996	105.4\\
44.5499999999996	105.73728\\
44.5999999999996	105.4\\
44.6499999999996	105.4\\
44.6999999999996	105.06272\\
44.7499999999996	105.4\\
44.7999999999996	105.4\\
44.8499999999996	105.4\\
44.8999999999996	105.4\\
44.9499999999996	105.4\\
44.9999999999996	105.4\\
45.0499999999996	105.4\\
45.0999999999996	103.03904\\
45.1499999999996	108.09824\\
45.1999999999996	105.06272\\
45.2499999999996	105.4\\
45.2999999999996	105.4\\
45.3499999999996	105.4\\
45.3999999999996	105.4\\
45.4499999999996	8.95088\\
45.4999999999996	122.09536\\
45.5499999999995	3.04352\\
45.5999999999995	109.29312\\
45.6499999999995	77.58064\\
45.6999999999995	8.27632\\
45.7499999999995	190.90048\\
45.7999999999995	176.90336\\
45.8499999999995	31.88096\\
45.8999999999995	147.56496\\
45.9499999999995	0.35024\\
45.9999999999995	206.41536\\
46.0499999999995	61.22432\\
46.0999999999995	237.45008\\
46.1499999999995	46.04816\\
46.1999999999995	73.70192\\
46.2499999999995	11.1432\\
46.2999999999995	302.7088\\
46.3499999999995	190.5632\\
46.3999999999995	105.4\\
46.4499999999995	105.4\\
46.4999999999995	105.4\\
46.5499999999995	105.4\\
46.5999999999995	105.4\\
46.6499999999995	105.73728\\
46.6999999999995	105.06272\\
46.7499999999995	1.3648\\
46.7999999999995	113.15744\\
46.8499999999995	11.31184\\
46.8999999999995	162.40032\\
46.9499999999995	6.75504\\
46.9999999999995	0.00624\\
47.0499999999995	0.85616\\
47.0999999999995	204.39168\\
47.1499999999995	2.87984\\
47.1999999999995	173.19328\\
47.2499999999995	123.78176\\
47.2999999999995	24.29712\\
47.3499999999994	175.3856\\
47.3999999999994	115.01248\\
47.4499999999994	8.60864\\
47.4999999999994	217.04464\\
47.5499999999994	66.12256\\
47.5999999999994	74.53888\\
47.6499999999994	10.97456\\
47.6999999999994	177.24064\\
47.7499999999994	107.9296\\
47.7999999999994	123.61312\\
47.8499999999994	123.44448\\
47.8999999999994	123.61312\\
47.9499999999994	68.13856\\
47.9999999999994	0.51088\\
48.0499999999994	278.08736\\
48.0999999999994	123.44448\\
48.1499999999994	126.98592\\
48.1999999999994	190.5632\\
48.2499999999994	100.50944\\
48.2999999999994	65.78528\\
48.3499999999994	50.43136\\
48.3999999999994	0.51088\\
48.4499999999994	124.8016\\
48.4999999999994	232.8968\\
48.5499999999994	220.0752\\
48.5999999999994	112.65152\\
48.6499999999994	9.62048\\
48.6999999999994	129.85776\\
48.7499999999994	193.76736\\
48.7999999999994	105.06272\\
48.8499999999994	1.52576\\
48.8999999999994	140.1448\\
48.9499999999994	156.66656\\
48.9999999999994	141.6576\\
49.0499999999994	105.73728\\
49.0999999999993	105.4\\
49.1499999999993	92.42272\\
49.1999999999993	107.26\\
49.2499999999993	1.3648\\
49.2999999999993	0.51888\\
49.3499999999993	186.17856\\
49.3999999999993	50.77632\\
49.4499999999993	23.6176\\
49.4999999999993	162.40528\\
49.5499999999993	181.288\\
49.5999999999993	214.34144\\
49.6499999999993	127.15456\\
49.6999999999993	105.4\\
49.7499999999993	68.9832\\
49.7999999999993	73.70192\\
49.8499999999993	75.21344\\
49.8999999999993	75.21344\\
49.9499999999993	10.9696\\
49.9999999999993	155.65968\\
};
\addlegendentry{Throughput};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
% title={Hard Handover},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34		2\\
34.7312	1\\
34.8033	3\\
34.8383	2\\
34.9262	1\\
34.9843	2\\
37.1423	3\\
37.2133	2\\
37.3443	3\\
37.4273	2\\
37.5138	3\\
37.6343	2\\
37.7212	1\\
37.7763	2\\
38.8162	1\\
38.9133	3\\
39.0123	2\\
40.1337	3\\
40.2133	2\\
40.3462	1\\
40.4133	2\\
40.6462	1\\
40.7193	2\\
40.9273	3\\
41.3003	2\\
41.6862	1\\
41.7593	2\\
41.9112	1\\
42.1143	2\\
42.1512	1\\
42.2153	2\\
42.4212	1\\
42.4763	2\\
42.6813	3\\
42.9253	2\\
43.7162	1\\
43.9073	2\\
44.1162	1\\
44.2253	2\\
45.4133	3\\
45.5238	2\\
45.5962	1\\
45.6683	2\\
45.8303	3\\
45.9263	2\\
46.0353	3\\
46.1162	1\\
46.2203	2\\
46.7162	1\\
46.8083	2\\
46.9212	1\\
47.0103	2\\
47.1258	3\\
47.2633	2\\
47.4303	3\\
47.5112	1\\
47.6243	3\\
47.9543	2\\
48.2662	1\\
48.3582	3\\
48.4323	2\\
48.6313	3\\
48.8348	2\\
49.1428	3\\
49.2162	1\\
49.2783	3\\
49.3662	1\\
49.4393	3\\
49.7162	1\\
49.9323	3\\
};
\addlegendentry{CellId};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ylabel={\textcolor{mycolor2}{Latency [s]}},
ymin=0,
ymax=0.4,
xlabel={\textcolor{black}{Time $t$ [s]}},
xlabel shift = -2 pt,
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	0.000499333632\\
34.0500000000002	0.000497518336\\
34.1000000000002	0.000490915584\\
34.1500000000002	0.00049648\\
34.2000000000002	0.00049648\\
34.2500000000002	0.000499533312\\
34.3000000000002	0.00049648\\
34.3500000000002	0.00049648\\
34.4000000000002	0.00049648\\
34.4500000000002	0.000504931328\\
34.5000000000002	0.00049648\\
34.5500000000002	0.00049648\\
34.6000000000002	0.000510185984\\
34.6500000000002	0.00050253184\\
34.7000000000002	0.00049648\\
34.7500000000002	0.00573354388888889\\
34.8000000000002	0.0035355085\\
34.8500000000002	0.0832990193333333\\
34.9000000000002	0.144498316285714\\
34.9500000000002	0.116825566451852\\
35.0000000000001	0.239584252843458\\
35.0500000000001	0.287462244276178\\
35.1000000000001	0.137926447022965\\
35.1500000000001	0.113456681\\
35.2000000000001	0.131981450940171\\
35.2500000000001	0.0918110313390313\\
35.3000000000001	0.0376787627423168\\
35.3500000000001	0.002716198125\\
35.4000000000001	0.000518826496\\
35.4500000000001	0.0004996864\\
35.5000000000001	0.000512747264\\
35.5500000000001	0.000519749376\\
35.6000000000001	0.000515616\\
35.6500000000001	0.000497651456\\
35.7000000000001	0.000511188992\\
35.7500000000001	0.00052140544\\
35.8000000000001	0.000522434304\\
35.8500000000001	0.000588598908507223\\
35.9000000000001	0.000581461248\\
35.9500000000001	0.000575502137161085\\
36.0000000000001	0.000515616\\
36.0500000000001	0.000496950528\\
36.1000000000001	0.0005029888\\
36.1500000000001	0.00049648\\
36.2000000000001	0.000509037056\\
36.2500000000001	0.000509114624\\
36.3000000000001	0.000510337792\\
36.3500000000001	0.000566157817014446\\
36.4000000000001	0.000574440704\\
36.4500000000001	0.000509254992025518\\
36.5000000000001	0.000509504768\\
36.5500000000001	0.000567201024\\
36.6000000000001	0.000512582912\\
36.6500000000001	0.00049589888\\
36.7000000000001	0.00050218624\\
36.75	0.000520243456\\
36.8	0.000515616\\
36.85	0.000511632896\\
36.9	0.000515616\\
36.95	0.000515616\\
37	0.000532359424\\
37.05	0.000515616\\
37.1	0.000531833088\\
37.15	0.000599039050561798\\
37.2	0.0339435735\\
37.25	0.0705358792\\
37.3	0.108810240850789\\
37.35	0.0592640791589537\\
37.4	0.113577375390957\\
37.45	0.127702352666667\\
37.5	0.143446174671885\\
37.55	0.0559281442222222\\
37.6	0.102232987216842\\
37.65	0.0765229002222222\\
37.7	0.10379400908505\\
37.75	0.0602599937011885\\
37.8	0.0767804959119171\\
37.85	0.122437182113951\\
37.9	0.0999002837787307\\
37.95	0.0455124290626733\\
38	0.000505713152\\
38.05	0.000520326420545746\\
38.1	0.000515616\\
38.15	0.00050476672\\
38.2	0.000518183168\\
38.25	0.000524121212121212\\
38.3	0.000535884544\\
38.35	0.00049648\\
38.4	0.00049648\\
38.45	0.000528749568\\
38.5	0.000503524622792937\\
38.5499999999999	0.000516143157894737\\
38.5999999999999	0.00051415191011236\\
38.6499999999999	0.000496785199362041\\
38.6999999999999	0.000506763264\\
38.7499999999999	0.000515370272873194\\
38.7999999999999	0.00053737728\\
38.8499999999999	0.0020122338\\
38.9499999999999	0.0918739297142857\\
38.9999999999999	0.135263475866788\\
39.0499999999999	0.0931083068181818\\
39.0999999999999	0.152650479568707\\
39.1499999999999	0.0825898483661557\\
39.1999999999999	0.0160285742366757\\
39.2499999999999	0.000540908452950558\\
39.2999999999999	0.000548288924558587\\
39.3499999999999	0.000516528896\\
39.3999999999999	0.000505828389154705\\
39.4499999999999	0.000545533696\\
39.4999999999999	0.000551378747993579\\
39.5499999999999	0.000496785199362041\\
39.5999999999999	0.00049648\\
39.6499999999999	0.000594457014446228\\
39.6999999999999	0.000581454592\\
39.7499999999999	0.000581454592\\
39.7999999999999	0.000581461248\\
39.8499999999999	0.000508199936\\
39.8999999999999	0.0005223488\\
39.9499999999999	0.00055938176\\
39.9999999999999	0.000581454592\\
40.0499999999999	0.000533718016\\
40.0999999999999	0.000545876992\\
40.1499999999999	0.00911634745454546\\
40.1999999999999	0.0558306657726064\\
40.2499999999999	0.0436126018\\
40.2999999999998	0.0758117610079428\\
40.3499999999998	0.0381447345996732\\
40.3999999999998	0.0627957889214781\\
40.4499999999998	0.0721654177971015\\
40.4999999999998	0.0939129840136307\\
40.5499999999998	0.0209184171061093\\
40.5999999999998	0.000501515789473684\\
40.6499999999998	0.0300062601119403\\
40.6999999999998	0.0563083309746544\\
40.7499999999998	0.0654722398208955\\
40.7999999999998	0.0993706567061574\\
40.8499999999998	0.0650830769945355\\
40.8999999999998	0.0564779579809004\\
40.9499999999998	0.0440672277574257\\
40.9999999999998	0.0210019336197183\\
41.0499999999998	0.0303172934798535\\
41.0999999999998	0.0384672445623342\\
41.1499999999998	0.0397003951923077\\
41.1999999999998	0.0289681615279673\\
41.2499999999998	0.0541530305511811\\
41.2999999999998	0.0517797355761905\\
41.3499999999998	0.0678660135\\
41.3999999999998	0.0538845019107468\\
41.4499999999998	0.000552217271268058\\
41.4999999999998	0.000550041088\\
41.5499999999998	0.000515616\\
41.5999999999998	0.000507280258064516\\
41.6499999999998	0.000957065904761905\\
41.6999999999998	0.00433580774896266\\
41.7499999999998	0.0254403242134146\\
41.7999999999998	0.05614543725\\
41.8499999999998	0.0688791661770982\\
41.8999999999998	0.0347553386084584\\
41.9499999999998	0.0444233622966752\\
41.9999999999998	0.0601342722963801\\
42.0499999999997	0.0752373183071749\\
42.0999999999997	0.0895569772197309\\
42.1499999999997	0.0954985834155844\\
42.1999999999997	0.160242197029777\\
42.2499999999997	0.1661253560625\\
42.2999999999997	0.178298535177288\\
42.3499999999997	0.0503214757529723\\
42.3999999999997	0.00692765995085995\\
42.4499999999997	0.00716029140096618\\
42.4999999999997	0.0194571689398907\\
42.5499999999997	0.080978195\\
42.5999999999997	0.0684940976573781\\
42.6499999999997	0.0283931832205683\\
42.6999999999997	0.0234142388734177\\
42.7499999999997	0.05212860976\\
42.7999999999997	0.00904369944106926\\
42.8499999999997	0.00058793472\\
42.8999999999997	0.000581461248\\
42.9499999999997	0.011627443\\
42.9999999999997	0.0598303052113055\\
43.0499999999997	0.0193501675760209\\
43.0999999999997	0.000525234944\\
43.1499999999997	0.000521392231139647\\
43.1999999999997	0.000541775821371611\\
43.2499999999997	0.000515350240770465\\
43.2999999999997	0.000515616\\
43.3499999999997	0.000563039232\\
43.3999999999997	0.000515616\\
43.4499999999997	0.000574798592\\
43.4999999999997	0.000572686592\\
43.5499999999997	0.0193464875180723\\
43.5999999999997	0.0376393021011673\\
43.6499999999997	0.0260963043051771\\
43.6999999999997	0.00164944836313618\\
43.7499999999997	0.0016501538\\
43.7999999999996	0.0805903441281669\\
43.8499999999996	0.0619786812556054\\
43.8999999999996	0.076302395704698\\
43.9499999999996	0.0847968857058824\\
43.9999999999996	0.0992652764947075\\
44.0499999999996	0.0183510698761062\\
44.0999999999996	0.000541719552\\
44.1499999999996	0.0016501538\\
44.1999999999996	0.0715638794709389\\
44.2499999999996	0.0474159304117647\\
44.2999999999996	0.0782818854680031\\
44.3499999999996	0.0227742725558313\\
44.3999999999996	0.000515616\\
44.4499999999996	0.000584881408\\
44.4999999999996	0.000581454592\\
44.5499999999996	0.000519133397129187\\
44.5999999999996	0.000499653376\\
44.6499999999996	0.000507256064\\
44.6999999999996	0.000508396789727127\\
44.7499999999996	0.000569771776\\
44.7999999999996	0.000556606464\\
44.8499999999996	0.000515616\\
44.8999999999996	0.000501449728\\
44.9499999999996	0.000540484608\\
44.9999999999996	0.000553738752\\
45.0499999999996	0.00058793472\\
45.0999999999996	0.000860290147299509\\
45.1499999999996	0.000529584524180967\\
45.1999999999996	0.00051192911717496\\
45.2499999999996	0.000564156416\\
45.2999999999996	0.000546451712\\
45.3499999999996	0.000516528896\\
45.3999999999996	0.000515616\\
45.4499999999996	0.00432668865454545\\
45.4999999999996	0.0502105869709945\\
45.5499999999995	0.0462663316842105\\
45.5999999999995	0.100606485863077\\
45.6499999999995	0.154982624127983\\
45.6999999999995	0.153332064078431\\
45.7499999999995	0.18496658844523\\
45.7999999999995	0.0818561713870353\\
45.8499999999995	0.0609450963263158\\
45.8999999999995	0.106726016172374\\
45.9499999999995	0.097661169\\
45.9999999999995	0.179737389752451\\
46.0499999999995	0.0825597840302198\\
46.0999999999995	0.104804157797729\\
46.1499999999995	0.184581047919708\\
46.1999999999995	0.197239113705479\\
46.2499999999995	0.201745539823529\\
46.2999999999995	0.137096195235097\\
46.3499999999995	0.0159556516814159\\
46.3999999999995	0.000515616\\
46.4499999999995	0.000507733248\\
46.4999999999995	0.000499595008\\
46.5499999999995	0.000558360064\\
46.5999999999995	0.000575152896\\
46.6499999999995	0.000496785199362041\\
46.6999999999995	0.000508452520064205\\
46.7499999999995	0.0016501538\\
46.7999999999995	0.0730018291728763\\
46.8499999999995	0.0491417099710145\\
46.8999999999995	0.0934328568753894\\
46.9499999999995	0.0737922959756097\\
46.9999999999995	0.003071323\\
47.0499999999995	0.148585358285714\\
47.0999999999995	0.200052675274752\\
47.1499999999995	0.0825616105789474\\
47.1999999999995	0.133449218680623\\
47.2499999999995	0.0971272753841962\\
47.2999999999995	0.0913468375068493\\
47.3499999999994	0.134956019692308\\
47.3999999999994	0.0958120725571848\\
47.4499999999994	0.0925201165769231\\
47.4999999999994	0.121683225427019\\
47.5499999999994	0.094314504284264\\
47.5999999999994	0.112350985701357\\
47.6499999999994	0.119118869074627\\
47.6999999999994	0.165529103338725\\
47.7499999999994	0.103936289207813\\
47.7999999999994	0.0949824521691678\\
47.8499999999994	0.0863781855737705\\
47.8999999999994	0.0777652852387449\\
47.9499999999994	0.0709053143259259\\
47.9999999999994	0.0851660135\\
48.0499999999994	0.0899982464172226\\
48.0999999999994	0.0557440598907104\\
48.1499999999994	0.045796457689243\\
48.1999999999994	0.0233203470442478\\
48.2499999999994	0.000989209127516779\\
48.2999999999994	0.0291626665765306\\
48.3499999999994	0.03547573093\\
48.3999999999994	0.06249975475\\
48.4499999999994	0.0937515472078273\\
48.4999999999994	0.144269058149059\\
48.5499999999994	0.039593746743295\\
48.5999999999994	0.000665905149700599\\
48.6499999999994	0.00240966589655172\\
48.6999999999994	0.051743838924773\\
48.7499999999994	0.0191832673977372\\
48.7999999999994	0.000525732263242376\\
48.8499999999994	0.0069764142\\
48.8999999999994	0.0589751655204327\\
48.9499999999994	0.03330350467169\\
48.9999999999994	0.00499612095238095\\
49.0499999999994	0.000565457097288676\\
49.0999999999993	0.000560101376\\
49.1499999999993	0.000574946652094718\\
49.1999999999993	0.00052602678021978\\
49.2499999999993	0.0017001538\\
49.2999999999993	0.0547247496\\
49.3499999999993	0.0951935401231884\\
49.3999999999993	0.0825582424191419\\
49.4499999999993	0.0912062480425532\\
49.4999999999993	0.135045905989627\\
49.5499999999993	0.085177660975814\\
49.5999999999993	0.0367475656963021\\
49.6499999999993	0.00231829389920424\\
49.6999999999993	0.000556427008\\
49.7499999999993	0.00792689798780488\\
49.7999999999993	0.0250065218105023\\
49.8499999999993	0.0395898920179372\\
49.8999999999993	0.0538941969506726\\
49.9499999999993	0.0628501311212121\\
49.9999999999993	0.114695123348485\\
};
\addlegendentry{Latency};

\end{axis}
\end{tikzpicture}%

==> figures/latInTime_80_1ms_10MB_2ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
%title={Hard Handover},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34.7312	1\\
34.8033	3\\
34.8383	2\\
34.9262	1\\
34.9843	2\\
37.1423	3\\
37.2133	2\\
37.3443	3\\
37.4273	2\\
37.5138	3\\
37.6343	2\\
37.7212	1\\
37.7763	2\\
38.8162	1\\
38.9133	3\\
39.0123	2\\
40.1337	3\\
40.2133	2\\
40.3462	1\\
40.4133	2\\
40.6462	1\\
40.7193	2\\
40.9273	3\\
41.3003	2\\
41.6862	1\\
41.7593	2\\
41.9112	1\\
42.1143	2\\
42.1512	1\\
42.2153	2\\
42.4212	1\\
42.4763	2\\
42.6813	3\\
42.9253	2\\
43.7162	1\\
43.9073	2\\
44.1162	1\\
44.2253	2\\
45.4133	3\\
45.5238	2\\
45.5962	1\\
45.6683	2\\
45.8303	3\\
45.9263	2\\
46.0353	3\\
46.1162	1\\
46.2203	2\\
46.7162	1\\
46.8083	2\\
46.9212	1\\
47.0103	2\\
47.1258	3\\
47.2633	2\\
47.4303	3\\
47.5112	1\\
47.6243	3\\
47.9543	2\\
48.2662	1\\
48.3582	3\\
48.4323	2\\
48.6313	3\\
48.8348	2\\
49.1428	3\\
49.2162	1\\
49.2783	3\\
49.3662	1\\
49.4393	3\\
49.7162	1\\
49.9323	3\\
};
\addlegendentry{Cell};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ymin=0,
ymax=400,
xlabel={\textcolor{black}{Time [s]}},
ylabel={\textcolor{mycolor2}{Throughput [Mbit/s]}},
xlabel shift = -2 pt,
ytick={  0, 100, 200, 300, 400},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	105.4\\
34.0500000000002	105.4\\
34.1000000000002	105.4\\
34.1500000000002	105.4\\
34.2000000000002	105.4\\
34.2500000000002	105.4\\
34.3000000000002	105.4\\
34.3500000000002	105.4\\
34.4000000000002	105.4\\
34.4500000000002	105.4\\
34.5000000000002	105.4\\
34.5500000000002	105.4\\
34.6000000000002	105.4\\
34.6500000000002	105.4\\
34.7000000000002	105.4\\
34.7500000000002	1.35856\\
34.8000000000002	0.01424\\
34.8500000000002	0.68752\\
34.9000000000002	1.0168\\
34.9500000000002	295.804\\
35.0000000000001	71.85488\\
35.0500000000001	128.67728\\
35.1000000000001	80.77856\\
35.1500000000001	92.752\\
35.2000000000001	98.6544\\
35.2500000000001	236.77056\\
35.3000000000001	214.00416\\
35.3500000000001	129.51552\\
35.4000000000001	105.4\\
35.4500000000001	105.4\\
35.5000000000001	105.4\\
35.5500000000001	105.4\\
35.6000000000001	105.4\\
35.6500000000001	105.4\\
35.7000000000001	105.4\\
35.7500000000001	105.4\\
35.8000000000001	105.4\\
35.8500000000001	105.06272\\
35.9000000000001	105.4\\
35.9500000000001	105.73728\\
36.0000000000001	105.4\\
36.0500000000001	105.4\\
36.1000000000001	105.4\\
36.1500000000001	105.4\\
36.2000000000001	105.4\\
36.2500000000001	105.4\\
36.3000000000001	105.4\\
36.3500000000001	105.06272\\
36.4000000000001	105.4\\
36.4500000000001	105.73728\\
36.5000000000001	105.4\\
36.5500000000001	105.4\\
36.6000000000001	105.4\\
36.6500000000001	105.4\\
36.7000000000001	105.4\\
36.75	105.4\\
36.8	105.4\\
36.85	105.4\\
36.9	105.4\\
36.95	105.4\\
37	105.4\\
37.05	105.4\\
37.1	105.4\\
37.15	59.8752\\
37.2	0.51088\\
37.25	0.51888\\
37.3	235.08416\\
37.35	83.65344\\
37.4	126.6536\\
37.45	0.68752\\
37.5	269.31808\\
37.55	2.7112\\
37.6	160.208\\
37.65	1.35712\\
37.7	253.63952\\
37.75	99.16976\\
37.8	32.0608\\
37.85	158.35296\\
37.9	98.31712\\
37.95	304.05792\\
38	105.4\\
38.05	105.06272\\
38.1	105.4\\
38.15	105.4\\
38.2	105.4\\
38.25	105.73728\\
38.3	105.4\\
38.35	105.4\\
38.4	105.4\\
38.45	105.4\\
38.5	105.06272\\
38.5499999999999	105.73728\\
38.5999999999999	105.06272\\
38.6499999999999	105.73728\\
38.6999999999999	105.4\\
38.7499999999999	105.06272\\
38.7999999999999	105.4\\
38.8499999999999	1.3648\\
38.9499999999999	0.85616\\
38.9999999999999	184.82944\\
39.0499999999999	1.53072\\
39.0999999999999	123.9504\\
39.1499999999999	286.01344\\
39.1999999999999	186.68448\\
39.2499999999999	105.73728\\
39.2999999999999	105.06272\\
39.3499999999999	105.4\\
39.3999999999999	105.73728\\
39.4499999999999	105.4\\
39.4999999999999	105.06272\\
39.5499999999999	105.73728\\
39.5999999999999	105.4\\
39.6499999999999	105.06272\\
39.6999999999999	105.4\\
39.7499999999999	105.4\\
39.7999999999999	105.4\\
39.8499999999999	105.4\\
39.8999999999999	105.4\\
39.9499999999999	105.4\\
39.9999999999999	105.4\\
40.0499999999999	105.4\\
40.0999999999999	105.4\\
40.1499999999999	1.6944\\
40.1999999999999	126.6536\\
40.2499999999999	3.04848\\
40.2999999999998	212.31776\\
40.3499999999998	103.04848\\
40.3999999999998	72.85872\\
40.4499999999998	11.31184\\
40.4999999999998	272.18496\\
40.5499999999998	209.78816\\
40.5999999999998	105.73728\\
40.6499999999998	22.43856\\
40.6999999999998	73.02736\\
40.7499999999998	10.97456\\
40.7999999999998	216.36512\\
40.8499999999998	123.44448\\
40.8999999999998	123.61312\\
40.9499999999998	101.87152\\
40.9999999999998	179.6016\\
41.0499999999998	46.03872\\
41.0999999999998	63.57728\\
41.1499999999998	140.30848\\
41.1999999999998	123.61312\\
41.2499999999998	42.83456\\
41.2999999999998	70.66816\\
41.3499999999998	0.51088\\
41.3999999999998	370.33344\\
41.4499999999998	105.06272\\
41.4999999999998	105.4\\
41.5499999999998	105.4\\
41.5999999999998	104.5568\\
41.6499999999998	106.2432\\
41.6999999999998	81.12528\\
41.7499999999998	54.99088\\
41.7999999999998	0.51088\\
41.8499999999998	237.10784\\
41.8999999999998	123.61312\\
41.9499999999998	65.61664\\
41.9999999999998	74.53888\\
42.0499999999997	75.21344\\
42.0999999999997	75.21344\\
42.1499999999997	12.50176\\
42.1999999999997	67.79952\\
42.2499999999997	10.46864\\
42.2999999999997	206.41536\\
42.3499999999997	255.32096\\
42.3999999999997	137.27296\\
42.4499999999997	69.65776\\
42.4999999999997	30.3744\\
42.5499999999997	0.8432\\
42.5999999999997	266.28256\\
42.6499999999997	124.62496\\
42.6999999999997	26.48448\\
42.7499999999997	214.85232\\
42.7999999999997	138.79072\\
42.8499999999997	105.4\\
42.8999999999997	105.4\\
42.9499999999997	1.69936\\
42.9999999999997	125.29952\\
43.0499999999997	194.10464\\
43.0999999999997	105.4\\
43.1499999999997	105.06272\\
43.1999999999997	105.73728\\
43.2499999999997	105.06272\\
43.2999999999997	105.4\\
43.3499999999997	105.4\\
43.3999999999997	105.4\\
43.4499999999997	105.4\\
43.4999999999997	105.4\\
43.5499999999997	69.9856\\
43.5999999999997	43.34048\\
43.6499999999997	185.67264\\
43.6999999999997	122.60128\\
43.7499999999997	1.3648\\
43.7999999999996	113.15744\\
43.8499999999996	75.21344\\
43.8999999999996	75.38208\\
43.9499999999996	11.1432\\
43.9999999999996	302.7088\\
44.0499999999996	190.5632\\
44.0999999999996	105.4\\
44.1499999999996	1.3648\\
44.1999999999996	113.15744\\
44.2499999999996	11.1432\\
44.2999999999996	218.72608\\
44.3499999999996	203.88576\\
44.3999999999996	105.4\\
44.4499999999996	105.4\\
44.4999999999996	105.4\\
44.5499999999996	105.73728\\
44.5999999999996	105.4\\
44.6499999999996	105.4\\
44.6999999999996	105.06272\\
44.7499999999996	105.4\\
44.7999999999996	105.4\\
44.8499999999996	105.4\\
44.8999999999996	105.4\\
44.9499999999996	105.4\\
44.9999999999996	105.4\\
45.0499999999996	105.4\\
45.0999999999996	103.03904\\
45.1499999999996	108.09824\\
45.1999999999996	105.06272\\
45.2499999999996	105.4\\
45.2999999999996	105.4\\
45.3499999999996	105.4\\
45.3999999999996	105.4\\
45.4499999999996	8.95088\\
45.4999999999996	122.09536\\
45.5499999999995	3.04352\\
45.5999999999995	109.29312\\
45.6499999999995	77.58064\\
45.6999999999995	8.27632\\
45.7499999999995	190.90048\\
45.7999999999995	176.90336\\
45.8499999999995	31.88096\\
45.8999999999995	147.56496\\
45.9499999999995	0.35024\\
45.9999999999995	206.41536\\
46.0499999999995	61.22432\\
46.0999999999995	237.45008\\
46.1499999999995	46.04816\\
46.1999999999995	73.70192\\
46.2499999999995	11.1432\\
46.2999999999995	302.7088\\
46.3499999999995	190.5632\\
46.3999999999995	105.4\\
46.4499999999995	105.4\\
46.4999999999995	105.4\\
46.5499999999995	105.4\\
46.5999999999995	105.4\\
46.6499999999995	105.73728\\
46.6999999999995	105.06272\\
46.7499999999995	1.3648\\
46.7999999999995	113.15744\\
46.8499999999995	11.31184\\
46.8999999999995	162.40032\\
46.9499999999995	6.75504\\
46.9999999999995	0.00624\\
47.0499999999995	0.85616\\
47.0999999999995	204.39168\\
47.1499999999995	2.87984\\
47.1999999999995	173.19328\\
47.2499999999995	123.78176\\
47.2999999999995	24.29712\\
47.3499999999994	175.3856\\
47.3999999999994	115.01248\\
47.4499999999994	8.60864\\
47.4999999999994	217.04464\\
47.5499999999994	66.12256\\
47.5999999999994	74.53888\\
47.6499999999994	10.97456\\
47.6999999999994	177.24064\\
47.7499999999994	107.9296\\
47.7999999999994	123.61312\\
47.8499999999994	123.44448\\
47.8999999999994	123.61312\\
47.9499999999994	68.13856\\
47.9999999999994	0.51088\\
48.0499999999994	278.08736\\
48.0999999999994	123.44448\\
48.1499999999994	126.98592\\
48.1999999999994	190.5632\\
48.2499999999994	100.50944\\
48.2999999999994	65.78528\\
48.3499999999994	50.43136\\
48.3999999999994	0.51088\\
48.4499999999994	124.8016\\
48.4999999999994	232.8968\\
48.5499999999994	220.0752\\
48.5999999999994	112.65152\\
48.6499999999994	9.62048\\
48.6999999999994	129.85776\\
48.7499999999994	193.76736\\
48.7999999999994	105.06272\\
48.8499999999994	1.52576\\
48.8999999999994	140.1448\\
48.9499999999994	156.66656\\
48.9999999999994	141.6576\\
49.0499999999994	105.73728\\
49.0999999999993	105.4\\
49.1499999999993	92.42272\\
49.1999999999993	107.26\\
49.2499999999993	1.3648\\
49.2999999999993	0.51888\\
49.3499999999993	186.17856\\
49.3999999999993	50.77632\\
49.4499999999993	23.6176\\
49.4999999999993	162.40528\\
49.5499999999993	181.288\\
49.5999999999993	214.34144\\
49.6499999999993	127.15456\\
49.6999999999993	105.4\\
49.7499999999993	68.9832\\
49.7999999999993	73.70192\\
49.8499999999993	75.21344\\
49.8999999999993	75.21344\\
49.9499999999993	10.9696\\
49.9999999999993	155.65968\\
};
\addlegendentry{Throughput};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
% title={Hard Handover},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34.7312	1\\
34.8033	3\\
34.8383	2\\
34.9262	1\\
34.9843	2\\
37.1423	3\\
37.2133	2\\
37.3443	3\\
37.4273	2\\
37.5138	3\\
37.6343	2\\
37.7212	1\\
37.7763	2\\
38.8162	1\\
38.9133	3\\
39.0123	2\\
40.1337	3\\
40.2133	2\\
40.3462	1\\
40.4133	2\\
40.6462	1\\
40.7193	2\\
40.9273	3\\
41.3003	2\\
41.6862	1\\
41.7593	2\\
41.9112	1\\
42.1143	2\\
42.1512	1\\
42.2153	2\\
42.4212	1\\
42.4763	2\\
42.6813	3\\
42.9253	2\\
43.7162	1\\
43.9073	2\\
44.1162	1\\
44.2253	2\\
45.4133	3\\
45.5238	2\\
45.5962	1\\
45.6683	2\\
45.8303	3\\
45.9263	2\\
46.0353	3\\
46.1162	1\\
46.2203	2\\
46.7162	1\\
46.8083	2\\
46.9212	1\\
47.0103	2\\
47.1258	3\\
47.2633	2\\
47.4303	3\\
47.5112	1\\
47.6243	3\\
47.9543	2\\
48.2662	1\\
48.3582	3\\
48.4323	2\\
48.6313	3\\
48.8348	2\\
49.1428	3\\
49.2162	1\\
49.2783	3\\
49.3662	1\\
49.4393	3\\
49.7162	1\\
49.9323	3\\
};
\addlegendentry{CellId};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ylabel={\textcolor{mycolor2}{Latency [s]}},
ymin=0,
ymax=0.4,
xlabel={\textcolor{black}{Time [s]}},
xlabel shift = -2 pt,
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	0.000499333632\\
34.0500000000002	0.000497518336\\
34.1000000000002	0.000490915584\\
34.1500000000002	0.00049648\\
34.2000000000002	0.00049648\\
34.2500000000002	0.000499533312\\
34.3000000000002	0.00049648\\
34.3500000000002	0.00049648\\
34.4000000000002	0.00049648\\
34.4500000000002	0.000504931328\\
34.5000000000002	0.00049648\\
34.5500000000002	0.00049648\\
34.6000000000002	0.000510185984\\
34.6500000000002	0.00050253184\\
34.7000000000002	0.00049648\\
34.7500000000002	0.00573354388888889\\
34.8000000000002	0.0035355085\\
34.8500000000002	0.0832990193333333\\
34.9000000000002	0.144498316285714\\
34.9500000000002	0.116825566451852\\
35.0000000000001	0.239584252843458\\
35.0500000000001	0.287462244276178\\
35.1000000000001	0.137926447022965\\
35.1500000000001	0.113456681\\
35.2000000000001	0.131981450940171\\
35.2500000000001	0.0918110313390313\\
35.3000000000001	0.0376787627423168\\
35.3500000000001	0.002716198125\\
35.4000000000001	0.000518826496\\
35.4500000000001	0.0004996864\\
35.5000000000001	0.000512747264\\
35.5500000000001	0.000519749376\\
35.6000000000001	0.000515616\\
35.6500000000001	0.000497651456\\
35.7000000000001	0.000511188992\\
35.7500000000001	0.00052140544\\
35.8000000000001	0.000522434304\\
35.8500000000001	0.000588598908507223\\
35.9000000000001	0.000581461248\\
35.9500000000001	0.000575502137161085\\
36.0000000000001	0.000515616\\
36.0500000000001	0.000496950528\\
36.1000000000001	0.0005029888\\
36.1500000000001	0.00049648\\
36.2000000000001	0.000509037056\\
36.2500000000001	0.000509114624\\
36.3000000000001	0.000510337792\\
36.3500000000001	0.000566157817014446\\
36.4000000000001	0.000574440704\\
36.4500000000001	0.000509254992025518\\
36.5000000000001	0.000509504768\\
36.5500000000001	0.000567201024\\
36.6000000000001	0.000512582912\\
36.6500000000001	0.00049589888\\
36.7000000000001	0.00050218624\\
36.75	0.000520243456\\
36.8	0.000515616\\
36.85	0.000511632896\\
36.9	0.000515616\\
36.95	0.000515616\\
37	0.000532359424\\
37.05	0.000515616\\
37.1	0.000531833088\\
37.15	0.000599039050561798\\
37.2	0.0339435735\\
37.25	0.0705358792\\
37.3	0.108810240850789\\
37.35	0.0592640791589537\\
37.4	0.113577375390957\\
37.45	0.127702352666667\\
37.5	0.143446174671885\\
37.55	0.0559281442222222\\
37.6	0.102232987216842\\
37.65	0.0765229002222222\\
37.7	0.10379400908505\\
37.75	0.0602599937011885\\
37.8	0.0767804959119171\\
37.85	0.122437182113951\\
37.9	0.0999002837787307\\
37.95	0.0455124290626733\\
38	0.000505713152\\
38.05	0.000520326420545746\\
38.1	0.000515616\\
38.15	0.00050476672\\
38.2	0.000518183168\\
38.25	0.000524121212121212\\
38.3	0.000535884544\\
38.35	0.00049648\\
38.4	0.00049648\\
38.45	0.000528749568\\
38.5	0.000503524622792937\\
38.5499999999999	0.000516143157894737\\
38.5999999999999	0.00051415191011236\\
38.6499999999999	0.000496785199362041\\
38.6999999999999	0.000506763264\\
38.7499999999999	0.000515370272873194\\
38.7999999999999	0.00053737728\\
38.8499999999999	0.0020122338\\
38.9499999999999	0.0918739297142857\\
38.9999999999999	0.135263475866788\\
39.0499999999999	0.0931083068181818\\
39.0999999999999	0.152650479568707\\
39.1499999999999	0.0825898483661557\\
39.1999999999999	0.0160285742366757\\
39.2499999999999	0.000540908452950558\\
39.2999999999999	0.000548288924558587\\
39.3499999999999	0.000516528896\\
39.3999999999999	0.000505828389154705\\
39.4499999999999	0.000545533696\\
39.4999999999999	0.000551378747993579\\
39.5499999999999	0.000496785199362041\\
39.5999999999999	0.00049648\\
39.6499999999999	0.000594457014446228\\
39.6999999999999	0.000581454592\\
39.7499999999999	0.000581454592\\
39.7999999999999	0.000581461248\\
39.8499999999999	0.000508199936\\
39.8999999999999	0.0005223488\\
39.9499999999999	0.00055938176\\
39.9999999999999	0.000581454592\\
40.0499999999999	0.000533718016\\
40.0999999999999	0.000545876992\\
40.1499999999999	0.00911634745454546\\
40.1999999999999	0.0558306657726064\\
40.2499999999999	0.0436126018\\
40.2999999999998	0.0758117610079428\\
40.3499999999998	0.0381447345996732\\
40.3999999999998	0.0627957889214781\\
40.4499999999998	0.0721654177971015\\
40.4999999999998	0.0939129840136307\\
40.5499999999998	0.0209184171061093\\
40.5999999999998	0.000501515789473684\\
40.6499999999998	0.0300062601119403\\
40.6999999999998	0.0563083309746544\\
40.7499999999998	0.0654722398208955\\
40.7999999999998	0.0993706567061574\\
40.8499999999998	0.0650830769945355\\
40.8999999999998	0.0564779579809004\\
40.9499999999998	0.0440672277574257\\
40.9999999999998	0.0210019336197183\\
41.0499999999998	0.0303172934798535\\
41.0999999999998	0.0384672445623342\\
41.1499999999998	0.0397003951923077\\
41.1999999999998	0.0289681615279673\\
41.2499999999998	0.0541530305511811\\
41.2999999999998	0.0517797355761905\\
41.3499999999998	0.0678660135\\
41.3999999999998	0.0538845019107468\\
41.4499999999998	0.000552217271268058\\
41.4999999999998	0.000550041088\\
41.5499999999998	0.000515616\\
41.5999999999998	0.000507280258064516\\
41.6499999999998	0.000957065904761905\\
41.6999999999998	0.00433580774896266\\
41.7499999999998	0.0254403242134146\\
41.7999999999998	0.05614543725\\
41.8499999999998	0.0688791661770982\\
41.8999999999998	0.0347553386084584\\
41.9499999999998	0.0444233622966752\\
41.9999999999998	0.0601342722963801\\
42.0499999999997	0.0752373183071749\\
42.0999999999997	0.0895569772197309\\
42.1499999999997	0.0954985834155844\\
42.1999999999997	0.160242197029777\\
42.2499999999997	0.1661253560625\\
42.2999999999997	0.178298535177288\\
42.3499999999997	0.0503214757529723\\
42.3999999999997	0.00692765995085995\\
42.4499999999997	0.00716029140096618\\
42.4999999999997	0.0194571689398907\\
42.5499999999997	0.080978195\\
42.5999999999997	0.0684940976573781\\
42.6499999999997	0.0283931832205683\\
42.6999999999997	0.0234142388734177\\
42.7499999999997	0.05212860976\\
42.7999999999997	0.00904369944106926\\
42.8499999999997	0.00058793472\\
42.8999999999997	0.000581461248\\
42.9499999999997	0.011627443\\
42.9999999999997	0.0598303052113055\\
43.0499999999997	0.0193501675760209\\
43.0999999999997	0.000525234944\\
43.1499999999997	0.000521392231139647\\
43.1999999999997	0.000541775821371611\\
43.2499999999997	0.000515350240770465\\
43.2999999999997	0.000515616\\
43.3499999999997	0.000563039232\\
43.3999999999997	0.000515616\\
43.4499999999997	0.000574798592\\
43.4999999999997	0.000572686592\\
43.5499999999997	0.0193464875180723\\
43.5999999999997	0.0376393021011673\\
43.6499999999997	0.0260963043051771\\
43.6999999999997	0.00164944836313618\\
43.7499999999997	0.0016501538\\
43.7999999999996	0.0805903441281669\\
43.8499999999996	0.0619786812556054\\
43.8999999999996	0.076302395704698\\
43.9499999999996	0.0847968857058824\\
43.9999999999996	0.0992652764947075\\
44.0499999999996	0.0183510698761062\\
44.0999999999996	0.000541719552\\
44.1499999999996	0.0016501538\\
44.1999999999996	0.0715638794709389\\
44.2499999999996	0.0474159304117647\\
44.2999999999996	0.0782818854680031\\
44.3499999999996	0.0227742725558313\\
44.3999999999996	0.000515616\\
44.4499999999996	0.000584881408\\
44.4999999999996	0.000581454592\\
44.5499999999996	0.000519133397129187\\
44.5999999999996	0.000499653376\\
44.6499999999996	0.000507256064\\
44.6999999999996	0.000508396789727127\\
44.7499999999996	0.000569771776\\
44.7999999999996	0.000556606464\\
44.8499999999996	0.000515616\\
44.8999999999996	0.000501449728\\
44.9499999999996	0.000540484608\\
44.9999999999996	0.000553738752\\
45.0499999999996	0.00058793472\\
45.0999999999996	0.000860290147299509\\
45.1499999999996	0.000529584524180967\\
45.1999999999996	0.00051192911717496\\
45.2499999999996	0.000564156416\\
45.2999999999996	0.000546451712\\
45.3499999999996	0.000516528896\\
45.3999999999996	0.000515616\\
45.4499999999996	0.00432668865454545\\
45.4999999999996	0.0502105869709945\\
45.5499999999995	0.0462663316842105\\
45.5999999999995	0.100606485863077\\
45.6499999999995	0.154982624127983\\
45.6999999999995	0.153332064078431\\
45.7499999999995	0.18496658844523\\
45.7999999999995	0.0818561713870353\\
45.8499999999995	0.0609450963263158\\
45.8999999999995	0.106726016172374\\
45.9499999999995	0.097661169\\
45.9999999999995	0.179737389752451\\
46.0499999999995	0.0825597840302198\\
46.0999999999995	0.104804157797729\\
46.1499999999995	0.184581047919708\\
46.1999999999995	0.197239113705479\\
46.2499999999995	0.201745539823529\\
46.2999999999995	0.137096195235097\\
46.3499999999995	0.0159556516814159\\
46.3999999999995	0.000515616\\
46.4499999999995	0.000507733248\\
46.4999999999995	0.000499595008\\
46.5499999999995	0.000558360064\\
46.5999999999995	0.000575152896\\
46.6499999999995	0.000496785199362041\\
46.6999999999995	0.000508452520064205\\
46.7499999999995	0.0016501538\\
46.7999999999995	0.0730018291728763\\
46.8499999999995	0.0491417099710145\\
46.8999999999995	0.0934328568753894\\
46.9499999999995	0.0737922959756097\\
46.9999999999995	0.003071323\\
47.0499999999995	0.148585358285714\\
47.0999999999995	0.200052675274752\\
47.1499999999995	0.0825616105789474\\
47.1999999999995	0.133449218680623\\
47.2499999999995	0.0971272753841962\\
47.2999999999995	0.0913468375068493\\
47.3499999999994	0.134956019692308\\
47.3999999999994	0.0958120725571848\\
47.4499999999994	0.0925201165769231\\
47.4999999999994	0.121683225427019\\
47.5499999999994	0.094314504284264\\
47.5999999999994	0.112350985701357\\
47.6499999999994	0.119118869074627\\
47.6999999999994	0.165529103338725\\
47.7499999999994	0.103936289207813\\
47.7999999999994	0.0949824521691678\\
47.8499999999994	0.0863781855737705\\
47.8999999999994	0.0777652852387449\\
47.9499999999994	0.0709053143259259\\
47.9999999999994	0.0851660135\\
48.0499999999994	0.0899982464172226\\
48.0999999999994	0.0557440598907104\\
48.1499999999994	0.045796457689243\\
48.1999999999994	0.0233203470442478\\
48.2499999999994	0.000989209127516779\\
48.2999999999994	0.0291626665765306\\
48.3499999999994	0.03547573093\\
48.3999999999994	0.06249975475\\
48.4499999999994	0.0937515472078273\\
48.4999999999994	0.144269058149059\\
48.5499999999994	0.039593746743295\\
48.5999999999994	0.000665905149700599\\
48.6499999999994	0.00240966589655172\\
48.6999999999994	0.051743838924773\\
48.7499999999994	0.0191832673977372\\
48.7999999999994	0.000525732263242376\\
48.8499999999994	0.0069764142\\
48.8999999999994	0.0589751655204327\\
48.9499999999994	0.03330350467169\\
48.9999999999994	0.00499612095238095\\
49.0499999999994	0.000565457097288676\\
49.0999999999993	0.000560101376\\
49.1499999999993	0.000574946652094718\\
49.1999999999993	0.00052602678021978\\
49.2499999999993	0.0017001538\\
49.2999999999993	0.0547247496\\
49.3499999999993	0.0951935401231884\\
49.3999999999993	0.0825582424191419\\
49.4499999999993	0.0912062480425532\\
49.4999999999993	0.135045905989627\\
49.5499999999993	0.085177660975814\\
49.5999999999993	0.0367475656963021\\
49.6499999999993	0.00231829389920424\\
49.6999999999993	0.000556427008\\
49.7499999999993	0.00792689798780488\\
49.7999999999993	0.0250065218105023\\
49.8499999999993	0.0395898920179372\\
49.8999999999993	0.0538941969506726\\
49.9499999999993	0.0628501311212121\\
49.9999999999993	0.114695123348485\\
};
\addlegendentry{Latency};

\end{axis}
\end{tikzpicture}%

==> figures/rrc_80_B_10_speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor2}{rgb}{0.14527,0.70976,0.66463}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor5}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor8}{rgb}{0.75249,0.73840,0.37681}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xlabel={$D_{X2}$ [ms]},
xtick={1,2,3},
xticklabels={$0.1$, $1$, $10$},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=4000,
ymax=12000,
ylabel={RRC throughput [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend columns=1,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.81\fwidth,0.5\fheight)},anchor=west}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	5512.66954068819\\
2	5468.48354158857\\
3	4371.5498896224\\
};
\addlegendentry{DC, $s =2$~m/s};



\addplot [color=mycolor3,solid,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	5954.44870756334\\
2	5907.32793087574\\
3	4642.78093343619\\
};
\addlegendentry{DC, $s =4$~m/s};


\addplot [color=mycolor5,solid,line width=1.2pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	6696.08781924404\\
2	6565.80469566959\\
3	5092.69977101461\\
};
\addlegendentry{DC, $s =8$~m/s};

\addplot [color=mycolor7,solid,line width=1.2pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
1	7853.62177680839\\
2	7786.73661774196\\
3	5905.27671229914\\
};
\addlegendentry{DC, $s =16$~m/s};

\addplot [color=mycolor2,dashed,line width=1.2pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	10777.6639054363\\
2	10499.8802450844\\
3	8534.12585464779\\
};
\addlegendentry{HH, $s =2$~m/s};

\addplot [color=mycolor4,dashed,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	10952.9507534999\\
2	10627.6201948363\\
3	8495.07202947351\\
};
\addlegendentry{HH, $s =4$~m/s};

\addplot [color=mycolor6,dashed,line width=1.2pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	11388.2295066441\\
2	11176.7192657598\\
3	8481.97753811186\\
};
\addlegendentry{HH, $s =8$~m/s};

\addplot [color=mycolor8,dashed,line width=1.2pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	11211.5663381013\\
2	10910.0671826381\\
3	8459.37868907288\\
};
\addlegendentry{HH, $s =16$~m/s};

\end{axis}
\end{tikzpicture}%

==> figures/th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Simulation},
xmajorgrids,
ymin=33000000,
ymax=41000000,
ylabel={Throughput [bit/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!5!black,font=\tiny}
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	40045271.5789474\\
2	40227654.7368421\\
3	39960235.7894737\\
4	39938189.4736842\\
5	40211334.7368421\\
6	39573709.4736842\\
7	39948210.5263158\\
8	40018071.5789474\\
9	40040404.2105263\\
10	39426829.4736842\\
11	40400303.1578947\\
12	39709709.4736842\\
13	39724311.5789474\\
14	40666290.5263158\\
};
\addlegendentry{Switching, whole sim};

\addplot [color=mycolor2,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	39581440\\
2	39578290.5263158\\
3	39537061.0526316\\
4	39566551.5789474\\
5	39659604.2105263\\
6	39275082.1052632\\
7	39273650.5263158\\
8	39423680\\
9	39644429.4736842\\
10	38709608.4210526\\
11	39891806.3157895\\
12	38933507.368421\\
13	39133069.4736842\\
14	40030383.1578947\\
};
\addlegendentry{Handover, whole sim};

\addplot [color=mycolor3,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	38094757.6425121\\
2	38044342.8515815\\
3	38137993.3983311\\
4	39088104.5791246\\
5	39076688.4830918\\
6	37219630.900893\\
7	37889225.9452496\\
8	38116024.3413849\\
9	38388821.9452496\\
10	36392987.2334944\\
11	39148316.3542673\\
12	38060616.9652634\\
13	37916049.1288036\\
14	39453243.136876\\
};
\addlegendentry{Switching, outage events};

\addplot [color=mycolor4,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	36703257.4011299\\
2	35976056.9491525\\
3	36640205.0676254\\
4	37481804.1280603\\
5	37499819.3898305\\
6	36352557.0813217\\
7	35875055.5630885\\
8	36448304.527307\\
9	37074280.9474669\\
10	33895766.6290019\\
11	36939686.8700565\\
12	35642709.5616399\\
13	35440202.080857\\
14	38077531.2076699\\
};
\addlegendentry{Handover, outage events};

\end{axis}
\end{tikzpicture}%

==> figures/thInTime_80_1ms_10MB_2ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
%title={Dual Connectivity with Fast Switching},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}},
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34		2\\
34.72	1\\
34.792	3\\
34.808	1\\
34.825	2\\
34.918	1\\
34.936	2\\
34.984	1\\
35.003	2\\
37.129	1\\
37.146	3\\
37.205	1\\
37.222	2\\
37.32	1\\
37.337	3\\
37.405	1\\
37.422	2\\
37.505	1\\
37.523	3\\
37.605	1\\
37.622	2\\
37.715	1\\
37.75	2\\
38.805	1\\
38.915	3\\
39.005	1\\
39.022	2\\
40.105	1\\
40.123	3\\
40.205	1\\
40.222	2\\
40.341	1\\
40.405	2\\
40.642	1\\
40.705	2\\
40.912	1\\
40.929	3\\
41.279	1\\
41.296	2\\
41.681	1\\
41.702	2\\
41.905	1\\
42.106	2\\
42.146	1\\
42.166	2\\
42.414	1\\
42.44	2\\
42.661	1\\
42.678	3\\
42.905	1\\
42.923	2\\
43.705	1\\
43.905	2\\
44.105	1\\
44.205	2\\
45.405	1\\
45.422	3\\
45.505	1\\
45.523	2\\
45.539	1\\
45.605	2\\
45.813	1\\
45.83	3\\
45.905	1\\
45.922	2\\
46.025	1\\
46.042	3\\
46.111	1\\
46.218	2\\
46.705	1\\
46.805	2\\
46.905	1\\
46.957	3\\
46.973	1\\
47.015	2\\
47.105	1\\
47.123	3\\
47.26	1\\
47.277	2\\
47.405	1\\
47.422	3\\
47.505	1\\
47.537	3\\
47.574	1\\
47.605	3\\
47.928	1\\
47.945	2\\
48.258	1\\
48.347	3\\
48.42	1\\
48.436	2\\
48.605	1\\
48.622	3\\
48.805	1\\
48.823	2\\
49.137	1\\
49.154	3\\
49.205	1\\
49.249	3\\
49.359	1\\
49.405	3\\
49.712	1\\
49.74	3\\
49.87	1\\
49.905	3\\
};
\addlegendentry{Cell};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0.6\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ymin=0,
ymax=400,
ylabel={\textcolor{mycolor2}{Throughput [Mbit/s]}},
ytick={0, 200, 400},
xlabel={\textcolor{black}{Time [s]}},
xlabel shift = -2 pt,
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	105.4\\
34.0500000000002	105.4\\
34.1000000000002	105.4\\
34.1500000000002	105.4\\
34.2000000000002	105.4\\
34.2500000000002	105.4\\
34.3000000000002	105.4\\
34.3500000000002	105.4\\
34.4000000000002	105.4\\
34.4500000000002	105.4\\
34.5000000000002	105.4\\
34.5500000000002	105.4\\
34.6000000000002	105.4\\
34.6500000000002	105.4\\
34.7000000000002	105.4\\
34.7500000000002	47.22032\\
34.8000000000002	73.69808\\
34.8500000000002	96.13504\\
34.9000000000002	180.61344\\
34.9500000000002	144.35808\\
35.0000000000001	105.23248\\
35.0500000000001	125.132\\
35.1000000000001	123.44448\\
35.1500000000001	89.54784\\
35.2000000000001	98.6544\\
35.2500000000001	135.24928\\
35.3000000000001	105.56864\\
35.3500000000001	105.4\\
35.4000000000001	105.4\\
35.4500000000001	105.4\\
35.5000000000001	105.4\\
35.5500000000001	105.4\\
35.6000000000001	105.4\\
35.6500000000001	105.4\\
35.7000000000001	105.4\\
35.7500000000001	105.4\\
35.8000000000001	105.4\\
35.8500000000001	105.23136\\
35.9000000000001	105.4\\
35.9500000000001	105.56864\\
36.0000000000001	105.4\\
36.0500000000001	105.4\\
36.1000000000001	105.4\\
36.1500000000001	105.4\\
36.2000000000001	105.4\\
36.2500000000001	105.4\\
36.3000000000001	105.4\\
36.3500000000001	105.23136\\
36.4000000000001	105.4\\
36.4500000000001	105.56864\\
36.5000000000001	105.4\\
36.5500000000001	105.4\\
36.6000000000001	105.4\\
36.6500000000001	105.4\\
36.7000000000001	105.4\\
36.75	105.4\\
36.8	105.4\\
36.85	105.4\\
36.9	105.4\\
36.95	105.4\\
37	105.4\\
37.05	105.4\\
37.1	105.4\\
37.15	86.35392\\
37.2	124.28768\\
37.25	105.57888\\
37.3	105.4\\
37.35	81.12608\\
37.4	129.51552\\
37.45	102.20608\\
37.5	108.7728\\
37.55	95.46048\\
37.6	121.75808\\
37.65	97.99008\\
37.7	117.2048\\
37.75	83.64656\\
37.8	140.64688\\
37.85	105.4\\
37.9	105.4\\
37.95	105.73728\\
38	105.4\\
38.05	105.4\\
38.1	105.4\\
38.15	105.4\\
38.2	105.4\\
38.25	105.4\\
38.3	105.4\\
38.35	105.4\\
38.4	105.4\\
38.45	105.4\\
38.5	105.4\\
38.5499999999999	105.4\\
38.5999999999999	105.4\\
38.6499999999999	105.4\\
38.6999999999999	105.4\\
38.7499999999999	105.4\\
38.7999999999999	105.4\\
38.8499999999999	67.96304\\
38.8999999999999	75.21344\\
38.9499999999999	122.10448\\
38.9999999999999	160.03936\\
39.0499999999999	96.13504\\
39.0999999999999	117.87936\\
39.1499999999999	105.73728\\
39.1999999999999	105.4\\
39.2499999999999	105.4\\
39.2999999999999	105.06272\\
39.3499999999999	105.73728\\
39.3999999999999	105.4\\
39.4499999999999	105.4\\
39.4999999999999	105.4\\
39.5499999999999	105.4\\
39.5999999999999	105.4\\
39.6499999999999	105.06272\\
39.6999999999999	105.4\\
39.7499999999999	105.4\\
39.7999999999999	105.4\\
39.8499999999999	105.73728\\
39.8999999999999	105.4\\
39.9499999999999	105.06272\\
39.9999999999999	105.4\\
40.0499999999999	105.73728\\
40.0999999999999	105.4\\
40.1499999999999	94.11136\\
40.1999999999999	124.11904\\
40.2499999999999	96.30368\\
40.2999999999998	118.72256\\
40.3499999999998	93.76496\\
40.3999999999998	75.21344\\
40.4499999999998	177.57904\\
40.4999999999998	105.4\\
40.5499999999998	105.4\\
40.5999999999998	105.4\\
40.6499999999998	28.50128\\
40.6999999999998	75.38208\\
40.7499999999998	209.62064\\
40.7999999999998	151.776\\
40.8499999999998	105.4\\
40.8999999999998	105.4\\
40.9499999999998	89.89536\\
40.9999999999998	144.1872\\
41.0499999999998	45.87008\\
41.0999999999998	63.74592\\
41.1499999999998	139.80256\\
41.1999999999998	123.61312\\
41.2499999999998	42.83456\\
41.2999999999998	94.78592\\
41.3499999999998	160.03936\\
41.3999999999998	179.6016\\
41.4499999999998	105.06272\\
41.4999999999998	105.73728\\
41.5499999999998	105.4\\
41.5999999999998	104.5568\\
41.6499999999998	105.90592\\
41.6999999999998	88.8744\\
41.7499999999998	142.16464\\
41.7999999999998	105.4\\
41.8499999999998	105.06272\\
41.8999999999998	105.4\\
41.9499999999998	72.51632\\
41.9999999999998	75.21344\\
42.0499999999997	75.21344\\
42.0999999999997	75.21344\\
42.1499999999997	165.1008\\
42.1999999999997	112.484\\
42.2499999999997	203.37984\\
42.2999999999997	135.08064\\
42.3499999999997	105.06272\\
42.3999999999997	105.73728\\
42.4499999999997	104.72768\\
42.4999999999997	131.37056\\
42.5499999999997	131.03328\\
42.5999999999997	105.4\\
42.6499999999997	105.06272\\
42.6999999999997	91.91904\\
42.7499999999997	118.8912\\
42.7999999999997	105.73728\\
42.8499999999997	105.06272\\
42.8999999999997	105.4\\
42.9499999999997	94.44864\\
42.9999999999997	122.93856\\
43.0499999999997	105.4\\
43.0999999999997	105.4\\
43.1499999999997	105.06272\\
43.1999999999997	105.73728\\
43.2499999999997	105.4\\
43.2999999999997	105.4\\
43.3499999999997	105.4\\
43.3999999999997	105.4\\
43.4499999999997	105.4\\
43.4999999999997	105.06272\\
43.5499999999997	69.9856\\
43.5999999999997	43.34048\\
43.6499999999997	185.504\\
43.6999999999997	123.1072\\
43.7499999999997	67.96304\\
43.7999999999996	75.21344\\
43.8499999999996	75.21344\\
43.8999999999996	75.21344\\
43.9499999999996	270.66832\\
43.9999999999996	105.4\\
44.0499999999996	105.4\\
44.0999999999996	105.4\\
44.1499999999996	67.96304\\
44.1999999999996	75.21344\\
44.2499999999996	207.7656\\
44.2999999999996	105.4\\
44.3499999999996	105.4\\
44.3999999999996	105.4\\
44.4499999999996	105.06272\\
44.4999999999996	105.4\\
44.5499999999996	105.73728\\
44.5999999999996	105.4\\
44.6499999999996	105.4\\
44.6999999999996	105.4\\
44.7499999999996	105.06272\\
44.7999999999996	105.73728\\
44.8499999999996	105.4\\
44.8999999999996	105.4\\
44.9499999999996	105.06272\\
44.9999999999996	105.73728\\
45.0499999999996	105.06272\\
45.0999999999996	102.70176\\
45.1499999999996	108.43552\\
45.1999999999996	105.4\\
45.2499999999996	105.4\\
45.2999999999996	105.06272\\
45.3499999999996	105.73728\\
45.3999999999996	105.4\\
45.4499999999996	99.50784\\
45.4999999999996	120.24032\\
45.5499999999995	64.93776\\
45.5999999999995	74.37024\\
45.6499999999995	162.73872\\
45.6999999999995	156.16064\\
45.7499999999995	105.4\\
45.7999999999995	105.73728\\
45.8499999999995	88.20896\\
45.8999999999995	122.60128\\
45.9499999999995	96.30368\\
45.9999999999995	125.80544\\
46.0499999999995	82.64384\\
46.0999999999995	128.1664\\
46.1499999999995	75.72048\\
46.1999999999995	75.21344\\
46.2499999999995	112.15472\\
46.2999999999995	158.5216\\
46.3499999999995	105.4\\
46.3999999999995	105.4\\
46.4499999999995	105.4\\
46.4999999999995	105.4\\
46.5499999999995	105.4\\
46.5999999999995	105.4\\
46.6499999999995	105.4\\
46.6999999999995	105.4\\
46.7499999999995	67.96304\\
46.7999999999995	75.21344\\
46.8499999999995	152.45168\\
46.8999999999995	168.30272\\
46.9499999999995	71.17392\\
46.9999999999995	71.33824\\
47.0499999999995	126.48912\\
47.0999999999995	166.44768\\
47.1499999999995	93.77408\\
47.1999999999995	124.7936\\
47.2499999999995	105.06272\\
47.2999999999995	92.93088\\
47.3499999999994	133.90016\\
47.3999999999994	105.06272\\
47.4499999999994	99.67648\\
47.4999999999994	128.84096\\
47.5499999999994	90.39328\\
47.5999999999994	91.57264\\
47.6499999999994	160.88368\\
47.6999999999994	164.92992\\
47.7499999999994	105.06272\\
47.7999999999994	105.4\\
47.8499999999994	105.4\\
47.8999999999994	105.4\\
47.9499999999994	84.66752\\
47.9999999999994	129.34688\\
48.0499999999994	105.06272\\
48.0999999999994	105.4\\
48.1499999999994	105.4\\
48.1999999999994	105.73728\\
48.2499999999994	99.83488\\
48.2999999999994	75.21456\\
48.3499999999994	73.7048\\
48.3999999999994	157.50976\\
48.4499999999994	111.144\\
48.4999999999994	144.35584\\
48.5499999999994	105.4\\
48.5999999999994	105.4\\
48.6499999999994	100.1824\\
48.6999999999994	110.62784\\
48.7499999999994	105.4\\
48.7999999999994	105.4\\
48.8499999999994	93.77408\\
48.8999999999994	117.87936\\
48.9499999999994	105.4\\
48.9999999999994	105.4\\
49.0499999999994	105.06272\\
49.0999999999993	105.73728\\
49.1499999999993	91.41072\\
49.1999999999993	119.39952\\
49.2499999999993	66.95232\\
49.2999999999993	150.76416\\
49.3499999999993	125.80544\\
49.3999999999993	77.23824\\
49.4499999999993	162.40144\\
49.4999999999993	123.44448\\
49.5499999999993	109.616\\
49.5999999999993	105.4\\
49.6499999999993	105.06272\\
49.6999999999993	105.4\\
49.7499999999993	91.91104\\
49.7999999999993	165.94176\\
49.8499999999993	105.4\\
49.8999999999993	80.77968\\
49.9499999999993	137.78\\
49.9999999999993	124.11904\\
};
\addlegendentry{Throughput};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={\textcolor{mycolor1}{Cell}},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.5em},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.11\fwidth,0.39\fheight)}}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
34.72	1\\
34.792	3\\
34.808	1\\
34.825	2\\
34.918	1\\
34.936	2\\
34.984	1\\
35.003	2\\
37.129	1\\
37.146	3\\
37.205	1\\
37.222	2\\
37.32	1\\
37.337	3\\
37.405	1\\
37.422	2\\
37.505	1\\
37.523	3\\
37.605	1\\
37.622	2\\
37.715	1\\
37.75	2\\
38.805	1\\
38.915	3\\
39.005	1\\
39.022	2\\
40.105	1\\
40.123	3\\
40.205	1\\
40.222	2\\
40.341	1\\
40.405	2\\
40.642	1\\
40.705	2\\
40.912	1\\
40.929	3\\
41.279	1\\
41.296	2\\
41.681	1\\
41.702	2\\
41.905	1\\
42.106	2\\
42.146	1\\
42.166	2\\
42.414	1\\
42.44	2\\
42.661	1\\
42.678	3\\
42.905	1\\
42.923	2\\
43.705	1\\
43.905	2\\
44.105	1\\
44.205	2\\
45.405	1\\
45.422	3\\
45.505	1\\
45.523	2\\
45.539	1\\
45.605	2\\
45.813	1\\
45.83	3\\
45.905	1\\
45.922	2\\
46.025	1\\
46.042	3\\
46.111	1\\
46.218	2\\
46.705	1\\
46.805	2\\
46.905	1\\
46.957	3\\
46.973	1\\
47.015	2\\
47.105	1\\
47.123	3\\
47.26	1\\
47.277	2\\
47.405	1\\
47.422	3\\
47.505	1\\
47.537	3\\
47.574	1\\
47.605	3\\
47.928	1\\
47.945	2\\
48.258	1\\
48.347	3\\
48.42	1\\
48.436	2\\
48.605	1\\
48.622	3\\
48.805	1\\
48.823	2\\
49.137	1\\
49.154	3\\
49.205	1\\
49.249	3\\
49.359	1\\
49.405	3\\
49.712	1\\
49.74	3\\
49.87	1\\
49.905	3\\
};
\addlegendentry{CellId};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=34,
xmax=50,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
ymin=0,
ymax=0.08,
ylabel={\textcolor{mycolor2}{Latency [s]}},
xlabel={\textcolor{black}{Time [s]}},
xlabel shift = -2 pt,
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
34.0000000000002	0.000495457568\\
34.0500000000002	0.000500202272\\
34.1000000000002	0.00049311952\\
34.1500000000002	0.000495604\\
34.2000000000002	0.000495604\\
34.2500000000002	0.000495604\\
34.3000000000002	0.000495604\\
34.3500000000002	0.000495604\\
34.4000000000002	0.000495604\\
34.4500000000002	0.000518887456\\
34.5000000000002	0.000495604\\
34.5500000000002	0.000495604\\
34.6000000000002	0.000506150176\\
34.6500000000002	0.000501362464\\
34.7000000000002	0.000495604\\
34.7500000000002	0.0237596274092527\\
34.8000000000002	0.0366196616324201\\
34.8500000000002	0.0392321393752182\\
34.9000000000002	0.028492702464986\\
34.9500000000002	0.0215221816783217\\
35.0000000000001	0.003981908528\\
35.0500000000001	0.0172012358223419\\
35.1000000000001	0.00828892159562842\\
35.1500000000001	0.00182703119397363\\
35.2000000000001	0.0208626191111111\\
35.2500000000001	0.00344038903740648\\
35.3000000000001	0.000517450389776358\\
35.3500000000001	0.000523376672\\
35.4000000000001	0.000500790816\\
35.4500000000001	0.000495777056\\
35.5000000000001	0.000514997792\\
35.5500000000001	0.000517167136\\
35.6000000000001	0.00051474\\
35.6500000000001	0.000500535072\\
35.7000000000001	0.000500986656\\
35.7500000000001	0.000522436384\\
35.8000000000001	0.000530711328\\
35.8500000000001	0.000584956820512821\\
35.9000000000001	0.000580578592\\
35.9500000000001	0.000555119910543131\\
36.0000000000001	0.00051474\\
36.0500000000001	0.000499994144\\
36.1000000000001	0.000499512608\\
36.1500000000001	0.000495604\\
36.2000000000001	0.000506748192\\
36.2500000000001	0.000507965216\\
36.3000000000001	0.000512235296\\
36.3500000000001	0.000586582205128205\\
36.4000000000001	0.00057899728\\
36.4500000000001	0.000505232370607029\\
36.5000000000001	0.000512942112\\
36.5500000000001	0.000565665056\\
36.6000000000001	0.000515292704\\
36.6500000000001	0.000495815968\\
36.7000000000001	0.000496129824\\
36.75	0.00051891408\\
36.8	0.00051474\\
36.85	0.000512590112\\
36.9	0.00051474\\
36.95	0.00051474\\
37	0.000529277216\\
37.05	0.00051474\\
37.1	0.0005306696\\
37.15	0.00291224007378641\\
37.2	0.00504872188331072\\
37.25	0.00707146900158983\\
37.3	0.000518749472\\
37.35	0.00500163237603306\\
37.4	0.00364016416145833\\
37.45	0.00739341552380952\\
37.5	0.00107332294573643\\
37.55	0.011294646168717\\
37.6	0.00384073775623269\\
37.65	0.0103423932842466\\
37.7	0.00285313993669065\\
37.75	0.00697536051911469\\
37.8	0.00590264807904192\\
37.85	0.000575803424\\
37.9	0.000572683552\\
37.95	0.000499438896331738\\
38	0.000498457376\\
38.05	0.00051914064\\
38.1	0.00051474\\
38.15	0.000506744096\\
38.2	0.00051963344\\
38.25	0.000523680288\\
38.3	0.000535062048\\
38.35	0.000495604\\
38.4	0.000495604\\
38.45	0.000517740832\\
38.5	0.000505359392\\
38.5499999999999	0.000514757408\\
38.5999999999999	0.000520838432\\
38.6499999999999	0.000495777056\\
38.6999999999999	0.000505313056\\
38.7499999999999	0.0005180872\\
38.7999999999999	0.000537774112\\
38.8499999999999	0.0142567719455446\\
38.8999999999999	0.0281438830493274\\
38.9499999999999	0.0259070149366391\\
38.9999999999999	0.0196444392918862\\
39.0499999999999	0.00991284866666667\\
39.0999999999999	0.00291809811158798\\
39.1499999999999	0.000504072006379585\\
39.1999999999999	0.00051239504\\
39.2499999999999	0.000529141792\\
39.2999999999999	0.000549478285714286\\
39.3499999999999	0.00051549707814992\\
39.3999999999999	0.000504902432\\
39.4499999999999	0.000545091104\\
39.4999999999999	0.000551393056\\
39.5499999999999	0.000495777056\\
39.5999999999999	0.000495604\\
39.6499999999999	0.000590797322632424\\
39.6999999999999	0.000580585248\\
39.7499999999999	0.000580585248\\
39.7999999999999	0.000580578592\\
39.8499999999999	0.000504397110047847\\
39.8999999999999	0.000520786464\\
39.9499999999999	0.000560873727126806\\
39.9999999999999	0.000580585248\\
40.0499999999999	0.000532724510366826\\
40.0999999999999	0.000551727904\\
40.1499999999999	0.0113314445882353\\
40.1999999999999	0.00423865285326087\\
40.2499999999999	0.0101246253484321\\
40.2999999999998	0.00304342207386364\\
40.3499999999998	0.00123295949371634\\
40.3999999999998	0.0136541969506726\\
40.4499999999998	0.0144900252182163\\
40.4999999999998	0.000507316512\\
40.5499999999998	0.000512017696\\
40.5999999999998	0.000500522784\\
40.6499999999998	0.0295022826470588\\
40.6999999999998	0.0528058734675615\\
40.7499999999998	0.0481760790257235\\
40.7999999999998	0.00719267902222222\\
40.8499999999998	0.000580591904\\
40.8999999999998	0.000580585248\\
40.9499999999998	0.0125403130634328\\
40.9999999999998	0.0086467385497076\\
41.0499999999998	0.029205334\\
41.0999999999998	0.0370121974391534\\
41.1499999999998	0.0386537013703257\\
41.1999999999998	0.027984617260573\\
41.2499999999998	0.0531718232125984\\
41.2999999999998	0.0509471015539823\\
41.3499999999998	0.0331810674984194\\
41.3999999999998	0.0350094624788732\\
41.4499999999998	0.000552163101123595\\
41.4999999999998	0.000552112070175439\\
41.5499999999998	0.00051474\\
41.5999999999998	0.000518843483870968\\
41.6499999999998	0.000944896993630573\\
41.6999999999998	0.00262734807954545\\
41.7499999999998	0.00477466272748815\\
41.7999999999998	0.000501263136\\
41.8499999999998	0.000590550260032103\\
41.8999999999998	0.000580578592\\
41.9499999999998	0.00968735444547564\\
41.9999999999998	0.0239838830493274\\
42.0499999999997	0.0382926722869955\\
42.0999999999997	0.0525969772197309\\
42.1499999999997	0.0529730077879715\\
42.1999999999997	0.0660122347035928\\
42.2499999999997	0.0373427736434494\\
42.2999999999997	0.00386131186516854\\
42.3499999999997	0.000518214080256822\\
42.3999999999997	0.000534646807017544\\
42.4499999999997	0.0195451595569823\\
42.4999999999997	0.010189844071887\\
42.5499999999997	0.00749263195366795\\
42.5999999999997	0.000529250848\\
42.6499999999997	0.000592007980738363\\
42.6999999999997	0.00628155922992701\\
42.7499999999997	0.00251339462695035\\
42.7999999999997	0.000550874940988836\\
42.8499999999997	0.000584890420545746\\
42.8999999999997	0.000580585248\\
42.9499999999997	0.0109344619431616\\
42.9999999999997	0.00393883766803841\\
43.0499999999997	0.00051397456\\
43.0999999999997	0.000521066016\\
43.1499999999997	0.000523891640449438\\
43.1999999999997	0.000538116535885167\\
43.2499999999997	0.000518213408\\
43.2999999999997	0.00051474\\
43.3499999999997	0.00055663696\\
43.3999999999997	0.00051474\\
43.4499999999997	0.000574343456\\
43.4999999999997	0.000572147691813804\\
43.5499999999997	0.0193546077590361\\
43.5999999999997	0.0376752485136187\\
43.6499999999997	0.0262183933818182\\
43.6999999999997	0.00168430295890411\\
43.7499999999997	0.0206316167376238\\
43.7999999999996	0.0348638830493274\\
43.8499999999996	0.0491726722869955\\
43.8999999999996	0.0634769772197309\\
43.9499999999996	0.0371000380498132\\
43.9999999999996	0.00051536464\\
44.0499999999996	0.00051474\\
44.0999999999996	0.000548669216\\
44.1499999999996	0.014176850549505\\
44.1999999999996	0.0280638830493274\\
44.2499999999996	0.0250106780843471\\
44.2999999999996	0.00051474\\
44.3499999999996	0.00051474\\
44.3999999999996	0.00051474\\
44.4499999999996	0.000582489393258427\\
44.4999999999996	0.000580578592\\
44.5499999999996	0.000509014909090909\\
44.5999999999996	0.000495604\\
44.6499999999996	0.000511046944\\
44.6999999999996	0.000510221856\\
44.7499999999996	0.000563257547351525\\
44.7999999999996	0.000550343649122807\\
44.8499999999996	0.00051474\\
44.8999999999996	0.000497827104\\
44.9499999999996	0.000540037001605136\\
44.9999999999996	0.00055298020414673\\
45.0499999999996	0.000584897097913323\\
45.0999999999996	0.000833529779967159\\
45.1499999999996	0.000544294264385692\\
45.1999999999996	0.000511336736\\
45.2499999999996	0.000571526688\\
45.2999999999996	0.000542745187800963\\
45.3499999999996	0.00051549707814992\\
45.3999999999996	0.00051474\\
45.4499999999996	0.0102733572040472\\
45.4999999999996	0.00341434504908836\\
45.5499999999995	0.0156323829100257\\
45.5999999999995	0.0308543687981859\\
45.6499999999995	0.0374797196749482\\
45.6999999999995	0.00831265402159827\\
45.7499999999995	0.000579051296\\
45.7999999999995	0.000541132293460925\\
45.8499999999995	0.00601538776045627\\
45.8999999999995	0.00282739569188446\\
45.9499999999995	0.0122901935853659\\
45.9999999999995	0.00487637579088472\\
46.0499999999995	0.00365472649492901\\
46.0999999999995	0.00448018872105263\\
46.1499999999995	0.00747676670666667\\
46.1999999999995	0.0222500713901345\\
46.2499999999995	0.0243059947886057\\
46.2999999999995	0.0170468131276596\\
46.3499999999995	0.000514213408\\
46.3999999999995	0.00051474\\
46.4499999999995	0.000511063584\\
46.4999999999995	0.000501405984\\
46.5499999999995	0.000560838176\\
46.5999999999995	0.000575029792\\
46.6499999999995	0.000495777056\\
46.6999999999995	0.000502931232\\
46.7499999999995	0.0175940797079208\\
46.7999999999995	0.0316638830493274\\
46.8499999999995	0.0391551678939226\\
46.8999999999995	0.0114479223967936\\
46.9499999999995	0.0162386042617925\\
46.9999999999995	0.03200438868\\
47.0499999999995	0.0277671958297872\\
47.0999999999995	0.0226267926524823\\
47.1499999999995	0.011488866\\
47.1999999999995	0.00436001236216216\\
47.2499999999995	0.000584877065810594\\
47.2999999999995	0.0108978484151625\\
47.3499999999994	0.00605938562720403\\
47.3999999999994	0.000578415942215088\\
47.4499999999994	0.0128112558754209\\
47.4999999999994	0.00569419269633508\\
47.5499999999994	0.0158963680892193\\
47.5999999999994	0.0274107121801471\\
47.6499999999994	0.0423838458617801\\
47.6999999999994	0.0105084748384458\\
47.7499999999994	0.00216827867094703\\
47.7999999999994	0.000580585248\\
47.8499999999994	0.000580578592\\
47.8999999999994	0.000580585248\\
47.9499999999994	0.00346546500990099\\
47.9999999999994	0.00573097105084746\\
48.0499999999994	0.000584917130016051\\
48.0999999999994	0.000580585248\\
48.1499999999994	0.0005832904\\
48.1999999999994	0.000531442724082935\\
48.2499999999994	0.000979256972972973\\
48.2999999999994	0.0173052357718121\\
48.3499999999994	0.0334872072801822\\
48.3999999999994	0.0235235834346895\\
48.4499999999994	0.0233259415981873\\
48.4999999999994	0.00690819011682243\\
48.5499999999994	0.000507863328\\
48.5999999999994	0.000512362272\\
48.6499999999994	0.00729482486097152\\
48.6999999999994	0.00135242028658537\\
48.7499999999994	0.00051712976\\
48.7999999999994	0.000524015392\\
48.8499999999994	0.00931894785330948\\
48.8999999999994	0.00270020673533619\\
48.9499999999994	0.000558707488\\
48.9999999999994	0.00055506128\\
49.0499999999994	0.000553774658105939\\
49.0999999999993	0.000559269454545455\\
49.1499999999993	0.00166609560110294\\
49.1999999999993	0.00608533334696756\\
49.2499999999993	0.0140592011328321\\
49.2999999999993	0.0296928533758389\\
49.3499999999993	0.00329682351742627\\
49.3999999999993	0.0146943483442266\\
49.4499999999993	0.0265051015705394\\
49.4999999999993	0.0067375771147541\\
49.5499999999993	0.000603337661538462\\
49.5999999999993	0.00051474\\
49.6499999999993	0.000547147113964687\\
49.6999999999993	0.000553237792\\
49.7499999999993	0.0175806649872029\\
49.7999999999993	0.0140147888577236\\
49.8499999999993	0.000580578592\\
49.8999999999993	0.00807060302083333\\
49.9499999999993	0.0190625862665037\\
49.9999999999993	0.00181237465217391\\
};
\addlegendentry{Latency};

\end{axis}

\end{tikzpicture}%

==> figures/thexample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=30,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={CellId},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Dual connectivity with switching},
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
0.0302145	2\\
2.6605	1\\
2.6685	2\\
4.3025	1\\
4.3088	3\\
4.3325	1\\
4.3505	3\\
4.3885	1\\
4.4088	2\\
5.8025	1\\
5.9025	2\\
6.5485	1\\
6.6025	2\\
7.1095	1\\
7.1175	2\\
7.1365	1\\
7.1445	2\\
7.1635	1\\
7.1715	2\\
7.1895	1\\
7.1985	2\\
7.4025	1\\
7.4088	3\\
7.4105	1\\
7.4155	3\\
7.5025	1\\
7.5088	2\\
7.5195	1\\
7.5415	2\\
7.5725	1\\
7.6025	2\\
7.8335	1\\
7.8395	2\\
7.8875	1\\
7.8925	2\\
7.9315	1\\
7.9378	3\\
8.0025	1\\
8.0088	2\\
8.0325	1\\
8.0465	2\\
8.3075	1\\
8.3138	3\\
8.3435	1\\
8.3498	2\\
8.3755	1\\
8.4025	2\\
8.6025	1\\
8.6088	3\\
8.7025	1\\
8.7088	2\\
9.6025	1\\
9.6105	2\\
9.6265	1\\
9.6365	2\\
9.6535	1\\
9.6635	2\\
9.6795	1\\
9.6905	2\\
9.8025	1\\
9.8088	3\\
9.8155	1\\
9.8315	3\\
9.8715	1\\
9.9095	3\\
9.9275	1\\
9.9605	3\\
9.9835	1\\
10.0088	2\\
10.0405	1\\
10.0475	2\\
10.1025	1\\
10.1088	3\\
10.2775	1\\
10.2838	2\\
10.3045	1\\
10.3135	2\\
10.3845	1\\
10.3945	2\\
10.5945	1\\
10.6055	2\\
10.9025	1\\
10.9088	3\\
10.9325	1\\
10.9505	3\\
10.9885	1\\
11.0025	3\\
11.1025	1\\
11.1088	2\\
11.2285	1\\
11.2348	3\\
11.4025	1\\
11.5088	2\\
11.7025	1\\
11.7088	3\\
11.8025	1\\
11.8088	2\\
12.2025	1\\
12.2178	3\\
12.2295	1\\
12.2385	3\\
12.2565	1\\
12.2655	3\\
12.2835	1\\
12.2915	3\\
12.3025	1\\
12.3088	2\\
12.5245	1\\
12.5405	2\\
12.9365	1\\
13.0088	3\\
13.3145	1\\
13.3208	2\\
13.5065	1\\
13.5258	3\\
13.5615	1\\
13.5745	3\\
13.6535	1\\
13.6598	2\\
13.7025	1\\
13.7088	3\\
14.0025	1\\
14.0088	2\\
14.0105	1\\
14.1088	3\\
14.3025	1\\
14.3088	2\\
14.3915	1\\
14.4005	2\\
14.5435	1\\
14.5498	3\\
15.0175	1\\
15.0265	3\\
15.1025	1\\
15.1088	2\\
15.3025	1\\
15.3088	3\\
15.5025	1\\
15.5088	2\\
15.5155	1\\
15.5265	2\\
15.5435	1\\
15.5545	2\\
15.6025	1\\
15.6088	3\\
15.9695	1\\
16.0025	3\\
16.7355	1\\
16.7525	3\\
16.7895	1\\
16.8025	3\\
16.9705	1\\
16.9805	3\\
17.0025	1\\
17.1088	2\\
17.2025	1\\
17.2088	3\\
17.2125	1\\
17.2275	3\\
17.2695	1\\
17.2815	3\\
17.2935	1\\
17.3025	3\\
17.9235	1\\
17.9298	2\\
18.0025	1\\
18.0088	3\\
18.1205	1\\
18.1268	2\\
18.1305	1\\
18.1368	3\\
18.1475	1\\
18.1538	2\\
18.1575	1\\
18.1638	3\\
18.1745	1\\
18.1808	2\\
18.2025	1\\
18.2088	3\\
18.4795	1\\
18.5025	3\\
18.6085	1\\
18.6175	3\\
18.6355	1\\
18.6445	3\\
18.6625	1\\
18.6715	3\\
18.6885	1\\
18.6988	2\\
18.7025	1\\
18.7088	3\\
19.8125	1\\
19.8308	2\\
19.9025	1\\
19.9088	3\\
21.0025	1\\
21.0365	3\\
21.0725	1\\
21.1025	3\\
25.1605	1\\
25.2025	3\\
25.4025	1\\
25.5025	3\\
29.9500000000003	3\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=30,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
ymin=10000000,
ymax=50000000,
ylabel={Throughput [bit/s]},
ytick={10000000, 20000000, 30000000, 40000000, 50000000},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.55	31704320\\
0.6	42160000\\
0.65	42160000\\
0.7	42160000\\
0.75	42160000\\
0.8	42160000\\
0.85	42160000\\
0.9	42160000\\
0.95	42160000\\
1	42160000\\
1.05	42160000\\
1.1	42160000\\
1.15	42160000\\
1.2	42160000\\
1.25	42160000\\
1.3	42160000\\
1.35	42160000\\
1.4	42160000\\
1.45	42160000\\
1.5	42160000\\
1.55	42160000\\
1.6	42160000\\
1.65	42160000\\
1.7	42160000\\
1.75	42160000\\
1.8	42160000\\
1.85	42160000\\
1.9	42160000\\
1.95	41991360\\
2	33222080\\
2.05	36763520\\
2.1	41991360\\
2.15	42328640\\
2.2	42160000\\
2.25	42160000\\
2.3	42160000\\
2.35	42160000\\
2.4	42160000\\
2.45	41991360\\
2.5	42160000\\
2.55	42328640\\
2.6	42160000\\
2.65	26645120\\
2.7	36257600\\
2.75	39124480\\
2.8	42160000\\
2.85	42160000\\
2.9	42160000\\
2.95	42160000\\
3	42160000\\
3.05	42160000\\
3.1	42160000\\
3.15	42160000\\
3.2	42160000\\
3.25	42160000\\
3.3	42160000\\
3.35	42160000\\
3.4	41991360\\
3.45	42328640\\
3.5	42160000\\
3.55	42160000\\
3.6	42160000\\
3.65	42160000\\
3.7	42160000\\
3.75	42160000\\
3.79999999999999	42160000\\
3.84999999999999	42160000\\
3.89999999999999	42160000\\
3.94999999999999	42160000\\
3.99999999999999	42160000\\
4.04999999999999	42160000\\
4.09999999999999	42160000\\
4.14999999999999	42160000\\
4.19999999999999	42160000\\
4.24999999999999	42160000\\
4.29999999999999	42160000\\
4.34999999999999	28500160\\
4.39999999999999	37438080\\
4.44999999999999	39293120\\
4.49999999999999	42160000\\
4.54999999999999	41991360\\
4.59999999999999	42328640\\
4.64999999999999	42160000\\
4.69999999999999	42160000\\
4.74999999999999	41991360\\
4.79999999999999	42328640\\
4.84999999999999	42160000\\
4.89999999999999	42160000\\
4.94999999999999	42160000\\
4.99999999999999	42160000\\
5.04999999999999	42160000\\
5.09999999999999	42160000\\
5.14999999999999	42160000\\
5.19999999999999	42160000\\
5.24999999999999	42160000\\
5.29999999999999	42160000\\
5.34999999999999	42160000\\
5.39999999999999	42160000\\
5.44999999999999	41991360\\
5.49999999999999	42160000\\
5.54999999999999	42328640\\
5.59999999999999	42160000\\
5.64999999999999	42160000\\
5.69999999999999	42160000\\
5.74999999999999	42160000\\
5.79999999999999	42160000\\
5.84999999999999	17369920\\
5.89999999999999	17538560\\
5.94999999999999	42665920\\
5.99999999999999	41991360\\
6.04999999999999	42328640\\
6.09999999999999	41991360\\
6.14999999999999	42160000\\
6.19999999999999	42160000\\
6.24999999999999	42160000\\
6.29999999999999	42160000\\
6.34999999999999	42328640\\
6.39999999999999	42160000\\
6.44999999999999	42160000\\
6.49999999999999	42160000\\
6.54999999999999	41654080\\
6.59999999999999	16695360\\
6.64999999999999	42497280\\
6.69999999999999	42160000\\
6.74999999999998	42328640\\
6.79999999999998	42160000\\
6.84999999999998	42160000\\
6.89999999999998	42160000\\
6.94999999999998	41991360\\
6.99999999999998	42328640\\
7.04999999999998	41991360\\
7.09999999999998	42160000\\
7.14999999999998	36257600\\
7.19999999999998	34739840\\
7.24999999999998	44352320\\
7.29999999999998	42160000\\
7.34999999999998	41991360\\
7.39999999999998	42328640\\
7.44999999999998	35077120\\
7.49999999999998	42160000\\
7.54999999999998	30186560\\
7.59999999999998	28162880\\
7.64999999999998	42665920\\
7.69999999999998	42160000\\
7.74999999999998	42160000\\
7.79999999999998	42160000\\
7.84999999999998	40473600\\
7.89999999999998	40979520\\
7.94999999999998	39967680\\
7.99999999999998	42160000\\
8.04999999999998	30186560\\
8.09999999999998	43340480\\
8.14999999999998	42160000\\
8.19999999999998	42160000\\
8.24999999999998	42328640\\
8.29999999999998	41991360\\
8.34999999999999	30017920\\
8.39999999999999	31029760\\
8.44999999999999	42665920\\
8.49999999999999	42160000\\
8.54999999999999	41991360\\
8.59999999999999	42160000\\
8.64999999999999	40136320\\
8.69999999999999	41991360\\
8.74999999999999	40136320\\
8.79999999999999	42160000\\
8.84999999999999	42160000\\
8.89999999999999	42160000\\
8.94999999999999	42160000\\
8.99999999999999	42160000\\
9.05	42160000\\
9.1	42160000\\
9.15	42160000\\
9.2	42160000\\
9.25	41991360\\
9.3	42160000\\
9.35	42328640\\
9.4	42160000\\
9.45	41991360\\
9.5	42160000\\
9.55	42160000\\
9.6	42328640\\
9.65	35245760\\
9.7	34402560\\
9.75000000000001	42160000\\
9.80000000000001	42160000\\
9.85000000000001	23440960\\
9.90000000000001	28162880\\
9.95000000000001	27488320\\
10	30186560\\
10.05	35245760\\
10.1	43509120\\
10.15	39967680\\
10.2	42160000\\
10.25	42160000\\
10.3	39967680\\
10.35	38955840\\
10.4	38281280\\
10.45	42328640\\
10.5	42160000\\
10.55	42160000\\
10.6	39293120\\
10.65	40810880\\
10.7	42160000\\
10.75	42160000\\
10.8	42160000\\
10.85	42160000\\
10.9	42160000\\
10.95	23946880\\
11	22935040\\
11.05	42328640\\
11.1	42160000\\
11.15	39967680\\
11.2	42160000\\
11.25	39967680\\
11.3	42160000\\
11.35	42160000\\
11.4	42160000\\
11.45	17538560\\
11.5	17538560\\
11.55	38955840\\
11.6	42160000\\
11.65	42160000\\
11.7	42160000\\
11.75	39967680\\
11.8	42160000\\
11.85	37606720\\
11.9	42160000\\
11.95	42160000\\
12	42160000\\
12.05	42160000\\
12.1	42160000\\
12.15	42160000\\
12.2	42160000\\
12.25	32210240\\
12.3	36257600\\
12.35	39967680\\
12.4	42160000\\
12.45	42160000\\
12.5	42160000\\
12.55	35414400\\
12.6	42160000\\
12.65	42160000\\
12.7	42160000\\
12.75	42160000\\
12.8	42160000\\
12.85	42160000\\
12.9000000000001	42160000\\
12.9500000000001	35245760\\
13.0000000000001	17538560\\
13.0500000000001	38955840\\
13.1000000000001	42160000\\
13.1500000000001	42160000\\
13.2000000000001	42160000\\
13.2500000000001	42160000\\
13.3000000000001	42160000\\
13.3500000000001	39967680\\
13.4000000000001	42160000\\
13.4500000000001	42160000\\
13.5000000000001	42160000\\
13.5500000000001	23609600\\
13.6000000000001	31872960\\
13.6500000000001	38449920\\
13.7000000000001	39967680\\
13.7500000000001	39967680\\
13.8000000000001	42160000\\
13.8500000000001	42160000\\
13.9000000000001	42160000\\
13.9500000000001	42160000\\
14.0000000000001	42160000\\
14.0500000000001	19056320\\
14.1000000000001	17538560\\
14.1500000000001	38955840\\
14.2000000000001	42160000\\
14.2500000000001	42160000\\
14.3000000000001	42160000\\
14.3500000000001	37438080\\
14.4000000000001	37775360\\
14.4500000000001	43340480\\
14.5000000000001	42160000\\
14.5500000000001	38787200\\
14.6000000000001	43340480\\
14.6500000000001	42160000\\
14.7000000000001	42160000\\
14.7500000000001	42160000\\
14.8000000000001	42160000\\
14.8500000000001	42160000\\
14.9000000000001	42160000\\
14.9500000000001	42160000\\
15.0000000000001	42160000\\
15.0500000000001	38955840\\
15.1000000000001	42160000\\
15.1500000000001	39967680\\
15.2000000000001	42160000\\
15.2500000000001	42160000\\
15.3000000000001	42160000\\
15.3500000000001	39967680\\
15.4000000000001	42160000\\
15.4500000000001	42160000\\
15.5000000000001	42160000\\
15.5500000000001	30017920\\
15.6000000000001	41316800\\
15.6500000000001	37606720\\
15.7000000000001	42160000\\
15.7500000000001	42160000\\
15.8000000000001	42160000\\
15.8500000000001	42160000\\
15.9000000000001	42160000\\
15.9500000000001	42160000\\
16.0000000000001	26982400\\
16.0500000000001	42328640\\
16.1000000000001	42160000\\
16.1500000000001	42160000\\
16.2000000000001	42160000\\
16.2500000000001	42160000\\
16.3000000000001	42160000\\
16.3500000000001	41991360\\
16.4000000000001	42328640\\
16.4500000000001	42160000\\
16.5000000000001	42160000\\
16.5500000000001	42160000\\
16.6000000000001	42160000\\
16.6500000000001	42160000\\
16.7000000000001	42160000\\
16.7500000000001	34739840\\
16.8000000000001	36932160\\
16.8500000000001	42328640\\
16.9000000000001	42160000\\
16.9500000000001	42160000\\
17.0000000000001	38449920\\
17.0500000000001	17538560\\
17.1000000000001	17538560\\
17.1500000000001	38955840\\
17.2000000000001	42160000\\
17.2500000000001	30861120\\
17.3000000000001	34065280\\
17.3500000000001	42328640\\
17.4000000000001	42160000\\
17.4500000000001	42160000\\
17.5000000000001	42160000\\
17.5500000000001	42160000\\
17.6000000000001	42160000\\
17.6500000000001	42160000\\
17.7000000000001	42160000\\
17.7500000000001	42160000\\
17.8000000000001	42160000\\
17.8500000000001	42160000\\
17.9000000000001	42160000\\
17.9500000000001	39967680\\
18.0000000000001	42160000\\
18.0500000000001	39967680\\
18.1000000000001	42160000\\
18.1500000000001	35751680\\
18.2000000000001	36257600\\
18.2500000000001	37438080\\
18.3000000000001	42160000\\
18.3500000000001	42160000\\
18.4000000000001	42160000\\
18.4500000000001	42160000\\
18.5000000000001	31872960\\
18.5500000000001	42160000\\
18.6000000000001	42328640\\
18.6500000000001	35414400\\
18.7000000000001	33390720\\
18.7500000000001	39293120\\
18.8000000000001	42160000\\
18.8500000000001	42160000\\
18.9000000000001	42160000\\
18.9500000000001	42160000\\
19.0000000000001	42160000\\
19.0500000000001	42160000\\
19.1000000000001	42160000\\
19.1500000000001	42160000\\
19.2000000000001	42160000\\
19.2500000000001	42160000\\
19.3000000000001	42160000\\
19.3500000000001	42160000\\
19.4000000000001	42160000\\
19.4500000000001	42160000\\
19.5000000000001	42160000\\
19.5500000000001	42160000\\
19.6000000000001	42160000\\
19.6500000000001	42160000\\
19.7000000000001	42160000\\
19.7500000000001	42160000\\
19.8000000000001	42160000\\
19.8500000000001	34065280\\
19.9000000000001	42160000\\
19.9500000000001	39967680\\
20.0000000000001	42160000\\
20.0500000000001	42160000\\
20.1000000000002	42160000\\
20.1500000000002	42160000\\
20.2000000000002	42160000\\
20.2500000000002	42160000\\
20.3000000000002	42160000\\
20.3500000000002	42160000\\
20.4000000000002	42160000\\
20.4500000000002	42160000\\
20.5000000000002	42160000\\
20.5500000000002	42160000\\
20.6000000000002	42160000\\
20.6500000000002	42160000\\
20.7000000000002	42160000\\
20.7500000000002	42160000\\
20.8000000000002	42160000\\
20.8500000000002	42160000\\
20.9000000000002	42160000\\
20.9500000000002	42160000\\
21.0000000000002	42160000\\
21.0500000000002	26645120\\
21.1000000000002	21080000\\
21.1500000000002	42328640\\
21.2000000000002	42160000\\
21.2500000000002	42160000\\
21.3000000000002	42160000\\
21.3500000000002	42160000\\
21.4000000000002	42160000\\
21.4500000000002	42160000\\
21.5000000000002	42160000\\
21.5500000000002	42160000\\
21.6000000000002	42160000\\
21.6500000000002	42160000\\
21.7000000000002	42160000\\
21.7500000000002	42160000\\
21.8000000000002	42160000\\
21.8500000000002	42160000\\
21.9000000000002	42160000\\
21.9500000000002	42160000\\
22.0000000000002	42160000\\
22.0500000000002	42160000\\
22.1000000000002	42160000\\
22.1500000000002	41991360\\
22.2000000000002	42328640\\
22.2500000000002	42160000\\
22.3000000000002	42160000\\
22.3500000000002	42160000\\
22.4000000000002	42160000\\
22.4500000000002	42160000\\
22.5000000000002	42160000\\
22.5500000000002	42160000\\
22.6000000000002	42160000\\
22.6500000000002	42160000\\
22.7000000000002	42160000\\
22.7500000000002	42160000\\
22.8000000000002	42160000\\
22.8500000000002	42160000\\
22.9000000000002	42160000\\
22.9500000000002	42160000\\
23.0000000000002	42160000\\
23.0500000000002	42160000\\
23.1000000000002	42160000\\
23.1500000000002	42160000\\
23.2000000000002	42160000\\
23.2500000000002	42160000\\
23.3000000000002	42160000\\
23.3500000000002	42160000\\
23.4000000000002	42160000\\
23.4500000000002	42160000\\
23.5000000000002	42160000\\
23.5500000000002	42160000\\
23.6000000000002	42160000\\
23.6500000000002	42160000\\
23.7000000000002	42160000\\
23.7500000000002	42160000\\
23.8000000000002	42160000\\
23.8500000000002	42160000\\
23.9000000000002	42160000\\
23.9500000000002	42160000\\
24.0000000000002	42160000\\
24.0500000000002	42160000\\
24.1000000000002	42160000\\
24.1500000000002	42160000\\
24.2000000000002	42160000\\
24.2500000000002	42160000\\
24.3000000000002	42160000\\
24.3500000000002	42160000\\
24.4000000000002	42160000\\
24.4500000000002	42160000\\
24.5000000000002	42160000\\
24.5500000000002	42160000\\
24.6000000000002	42160000\\
24.6500000000002	42160000\\
24.7000000000002	42160000\\
24.7500000000002	42160000\\
24.8000000000002	42160000\\
24.8500000000002	42160000\\
24.9000000000002	42160000\\
24.9500000000002	42160000\\
25.0000000000002	42160000\\
25.0500000000002	42160000\\
25.1000000000002	42160000\\
25.1500000000002	42160000\\
25.2000000000002	22429120\\
25.2500000000002	42328640\\
25.3000000000002	42160000\\
25.3500000000002	42160000\\
25.4000000000002	42160000\\
25.4500000000002	18550400\\
25.5000000000002	17538560\\
25.5500000000002	42328640\\
25.6000000000002	42160000\\
25.6500000000002	42160000\\
25.7000000000002	42160000\\
25.7500000000002	42160000\\
25.8000000000002	42160000\\
25.8500000000002	42160000\\
25.9000000000002	42160000\\
25.9500000000002	42160000\\
26.0000000000002	42160000\\
26.0500000000002	42160000\\
26.1000000000002	42160000\\
26.1500000000002	42160000\\
26.2000000000002	42160000\\
26.2500000000002	42160000\\
26.3000000000002	42160000\\
26.3500000000002	42160000\\
26.4000000000002	42160000\\
26.4500000000002	42160000\\
26.5000000000002	42160000\\
26.5500000000002	42160000\\
26.6000000000002	42160000\\
26.6500000000002	42160000\\
26.7000000000002	42160000\\
26.7500000000002	42160000\\
26.8000000000002	42160000\\
26.8500000000002	42160000\\
26.9000000000002	42160000\\
26.9500000000002	42160000\\
27.0000000000002	42160000\\
27.0500000000002	42160000\\
27.1000000000003	42160000\\
27.1500000000003	42160000\\
27.2000000000003	42160000\\
27.2500000000003	42160000\\
27.3000000000003	42160000\\
27.3500000000003	42160000\\
27.4000000000003	42160000\\
27.4500000000003	42160000\\
27.5000000000003	42160000\\
27.5500000000003	42160000\\
27.6000000000003	42160000\\
27.6500000000003	42160000\\
27.7000000000003	42160000\\
27.7500000000003	42160000\\
27.8000000000003	42160000\\
27.8500000000003	42160000\\
27.9000000000003	42160000\\
27.9500000000003	42160000\\
28.0000000000003	42160000\\
28.0500000000003	42160000\\
28.1000000000003	42160000\\
28.1500000000003	42160000\\
28.2000000000003	42160000\\
28.2500000000003	42160000\\
28.3000000000003	42160000\\
28.3500000000003	42160000\\
28.4000000000003	42160000\\
28.4500000000003	42160000\\
28.5000000000003	42160000\\
28.5500000000003	42160000\\
28.6000000000003	42160000\\
28.6500000000003	42160000\\
28.7000000000003	42160000\\
28.7500000000003	42160000\\
28.8000000000003	41991360\\
28.8500000000003	42328640\\
28.9000000000003	42160000\\
28.9500000000003	42160000\\
29.0000000000003	42160000\\
29.0500000000003	42160000\\
29.1000000000003	42160000\\
29.1500000000003	42160000\\
29.2000000000003	42160000\\
29.2500000000003	42160000\\
29.3000000000003	42160000\\
29.3500000000003	42160000\\
29.4000000000003	42160000\\
29.4500000000003	42160000\\
29.5000000000003	42160000\\
29.5500000000003	42160000\\
29.6000000000003	42160000\\
29.6500000000003	42160000\\
29.7000000000003	42160000\\
29.7500000000003	42160000\\
29.8000000000003	42160000\\
29.8500000000003	42160000\\
29.9000000000003	42160000\\
29.9500000000003	42160000\\
};


\end{axis}
\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
ylabel={CellId},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Hard handover},
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
0 2 \\
2.66721	1\\
2.6928	2\\
4.3058	3\\
4.33921	1\\
4.3728	3\\
4.40221	1\\
4.4278	2\\
5.80921	1\\
5.9048	2\\
6.55521	1\\
6.6048	2\\
7.11621	1\\
7.1468	2\\
7.17621	1\\
7.2018	2\\
7.4058	3\\
7.5058	2\\
7.5328	3\\
7.5598	2\\
7.5868	3\\
7.6138	2\\
7.84021	1\\
7.8658	2\\
7.89521	1\\
7.9208	2\\
7.9468	3\\
8.0058	2\\
8.03921	1\\
8.0648	2\\
8.3108	3\\
8.3468	2\\
8.38221	1\\
8.4078	2\\
8.6058	3\\
8.7058	2\\
9.60921	1\\
9.6388	2\\
9.66821	1\\
9.6938	2\\
9.8058	3\\
9.87821	1\\
9.9118	3\\
9.94121	1\\
9.9668	3\\
10.0058	2\\
10.0472	1\\
10.0728	2\\
10.1058	3\\
10.2808	2\\
10.3112	1\\
10.3388	2\\
10.3912	1\\
10.4168	2\\
10.6012	1\\
10.6348	2\\
10.9058	3\\
10.9392	1\\
10.9648	3\\
10.9952	1\\
11.0208	2\\
11.0858	3\\
11.1288	2\\
11.2318	3\\
11.4092	1\\
11.5048	2\\
11.7058	3\\
11.8058	2\\
12.2092	1\\
12.2408	3\\
12.2902	1\\
12.3158	2\\
12.5312	1\\
12.5588	2\\
12.9432	1\\
13.0048	3\\
13.3178	2\\
13.5132	1\\
13.5388	3\\
13.5682	1\\
13.5938	3\\
13.6568	2\\
13.7058	3\\
14.0058	2\\
14.0362	1\\
14.1048	3\\
14.3058	2\\
14.3982	1\\
14.4238	2\\
14.5468	3\\
15.0242	1\\
15.0538	3\\
15.1058	2\\
15.3058	3\\
15.5058	2\\
15.5502	1\\
15.5758	2\\
15.6058	3\\
15.9762	1\\
16.0048	3\\
16.7422	1\\
16.7678	3\\
16.7972	1\\
16.8228	3\\
16.9772	1\\
17.1048	2\\
17.2058	3\\
17.2762	1\\
17.3048	3\\
17.9268	2\\
18.0058	3\\
18.1238	2\\
18.1608	3\\
18.2028	2\\
18.2298	3\\
18.4862	1\\
18.5118	3\\
18.6152	1\\
18.6468	3\\
18.6952	1\\
18.7208	3\\
19.8192	1\\
19.8518	2\\
19.9058	3\\
21.0092	1\\
21.0388	3\\
21.0792	1\\
21.1048	3\\
25.1672	1\\
25.2048	3\\
25.4092	1\\
25.5048	3\\
29.9500000000003	3\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
ymin=10000000,
ymax=50000000,
ytick={10000000, 20000000, 30000000, 40000000, 50000000},
ylabel={Throughput [bit/s]},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.55	32547520\\
0.6	42160000\\
0.65	42160000\\
0.7	42160000\\
0.75	42160000\\
0.8	42160000\\
0.85	42160000\\
0.9	42160000\\
0.95	42160000\\
1	42160000\\
1.05	42160000\\
1.1	42160000\\
1.15	42160000\\
1.2	42160000\\
1.25	42160000\\
1.3	42160000\\
1.35	42160000\\
1.4	42160000\\
1.45	42160000\\
1.5	42160000\\
1.55	42160000\\
1.6	42160000\\
1.65	42160000\\
1.7	42160000\\
1.75	42160000\\
1.8	42160000\\
1.85	42160000\\
1.9	42160000\\
1.95	41991360\\
2	33222080\\
2.05	36763520\\
2.1	41991360\\
2.15	42328640\\
2.2	42160000\\
2.25	42160000\\
2.3	42160000\\
2.35	42160000\\
2.4	42160000\\
2.45	41991360\\
2.5	42160000\\
2.55	42328640\\
2.6	42160000\\
2.65	26645120\\
2.7	21080000\\
2.75	39124480\\
2.8	42160000\\
2.85	42160000\\
2.9	42160000\\
2.95	42160000\\
3	42160000\\
3.05	42160000\\
3.1	42160000\\
3.15	42160000\\
3.2	42160000\\
3.25	42160000\\
3.3	42160000\\
3.35	42160000\\
3.4	41991360\\
3.45	42328640\\
3.5	42160000\\
3.55	42160000\\
3.6	42160000\\
3.65	42160000\\
3.7	42160000\\
3.75	42160000\\
3.79999999999999	42160000\\
3.84999999999999	42160000\\
3.89999999999999	42160000\\
3.94999999999999	42160000\\
3.99999999999999	42160000\\
4.04999999999999	42160000\\
4.09999999999999	42160000\\
4.14999999999999	42160000\\
4.19999999999999	42160000\\
4.24999999999999	42160000\\
4.29999999999999	42160000\\
4.34999999999999	27825600\\
4.39999999999999	30017920\\
4.44999999999999	26307840\\
4.49999999999999	42160000\\
4.54999999999999	41991360\\
4.59999999999999	42328640\\
4.64999999999999	42160000\\
4.69999999999999	42160000\\
4.74999999999999	41991360\\
4.79999999999999	42328640\\
4.84999999999999	42160000\\
4.89999999999999	42160000\\
4.94999999999999	42160000\\
4.99999999999999	42160000\\
5.04999999999999	42160000\\
5.09999999999999	42160000\\
5.14999999999999	42160000\\
5.19999999999999	42160000\\
5.24999999999999	42160000\\
5.29999999999999	42160000\\
5.34999999999999	42160000\\
5.39999999999999	42160000\\
5.44999999999999	41991360\\
5.49999999999999	42160000\\
5.54999999999999	42328640\\
5.59999999999999	42160000\\
5.64999999999999	42160000\\
5.69999999999999	42160000\\
5.74999999999999	42160000\\
5.79999999999999	42160000\\
5.84999999999999	13153920\\
5.89999999999999	17538560\\
5.94999999999999	40136320\\
5.99999999999999	41991360\\
6.04999999999999	42328640\\
6.09999999999999	41991360\\
6.14999999999999	42160000\\
6.19999999999999	42160000\\
6.24999999999999	42160000\\
6.29999999999999	42160000\\
6.34999999999999	42328640\\
6.39999999999999	42160000\\
6.44999999999999	42160000\\
6.49999999999999	42160000\\
6.54999999999999	41991360\\
6.59999999999999	15346240\\
6.64999999999999	39967680\\
6.69999999999999	42160000\\
6.74999999999998	42328640\\
6.79999999999998	42160000\\
6.84999999999998	42160000\\
6.89999999999998	42160000\\
6.94999999999998	41991360\\
6.99999999999998	42328640\\
7.04999999999998	41991360\\
7.09999999999998	42160000\\
7.14999999999998	21585920\\
7.19999999999998	20405440\\
7.24999999999998	41654080\\
7.29999999999998	42160000\\
7.34999999999998	41991360\\
7.39999999999998	42328640\\
7.44999999999998	38112640\\
7.49999999999998	42160000\\
7.54999999999998	34908480\\
7.59999999999998	34739840\\
7.64999999999998	31872960\\
7.69999999999998	42160000\\
7.74999999999998	42160000\\
7.79999999999998	42160000\\
7.84999999999998	32378880\\
7.89999999999998	27488320\\
7.94999999999998	31367040\\
7.99999999999998	43003200\\
8.04999999999998	27488320\\
8.09999999999998	35077120\\
8.14999999999998	42160000\\
8.19999999999998	42160000\\
8.24999999999998	42328640\\
8.29999999999998	41991360\\
8.34999999999999	33222080\\
8.39999999999999	29512000\\
8.44999999999999	38618560\\
8.49999999999999	42160000\\
8.54999999999999	41991360\\
8.59999999999999	42160000\\
8.64999999999999	42328640\\
8.69999999999999	41991360\\
8.74999999999999	42328640\\
8.79999999999999	42160000\\
8.84999999999999	42160000\\
8.89999999999999	42160000\\
8.94999999999999	42160000\\
8.99999999999999	42160000\\
9.05	42160000\\
9.1	42160000\\
9.15	42160000\\
9.2	42160000\\
9.25	41991360\\
9.3	42160000\\
9.35	42328640\\
9.4	42160000\\
9.45	41991360\\
9.5	42160000\\
9.55	42160000\\
9.6	42328640\\
9.65	19056320\\
9.7	17369920\\
9.75000000000001	43003200\\
9.80000000000001	42160000\\
9.85000000000001	30692480\\
9.90000000000001	26982400\\
9.95000000000001	27488320\\
10	33896640\\
10.05	32378880\\
10.1	30523840\\
10.15	42160000\\
10.2	42160000\\
10.25	42160000\\
10.3	42160000\\
10.35	23272320\\
10.4	34065280\\
10.45	33896640\\
10.5	42160000\\
10.55	42160000\\
10.6	39967680\\
10.65	23272320\\
10.7	42160000\\
10.75	42160000\\
10.8	42160000\\
10.85	42160000\\
10.9	42160000\\
10.95	23103680\\
11	11636160\\
11.05	31872960\\
11.1	42160000\\
11.15	34908480\\
11.2	42160000\\
11.25	42160000\\
11.3	42160000\\
11.35	42160000\\
11.4	42160000\\
11.45	13322560\\
11.5	17538560\\
11.55	39799040\\
11.6	42160000\\
11.65	42160000\\
11.7	42160000\\
11.75	42160000\\
11.8	42160000\\
11.85	38112640\\
11.9	42160000\\
11.95	42160000\\
12	42160000\\
12.05	42160000\\
12.1	42160000\\
12.15	42160000\\
12.2	42160000\\
12.25	18719040\\
12.3	33559360\\
12.35	34402560\\
12.4	42160000\\
12.45	42160000\\
12.5	42160000\\
12.55	28331520\\
12.6	37944000\\
12.65	42160000\\
12.7	42160000\\
12.75	42160000\\
12.8	42160000\\
12.85	42160000\\
12.9000000000001	42160000\\
12.9500000000001	34233920\\
13.0000000000001	17538560\\
13.0500000000001	39799040\\
13.1000000000001	42160000\\
13.1500000000001	42160000\\
13.2000000000001	42160000\\
13.2500000000001	42160000\\
13.3000000000001	42160000\\
13.3500000000001	42160000\\
13.4000000000001	42160000\\
13.4500000000001	42160000\\
13.5000000000001	41822720\\
13.5500000000001	11298880\\
13.6000000000001	19056320\\
13.6500000000001	38281280\\
13.7000000000001	42497280\\
13.7500000000001	42160000\\
13.8000000000001	42160000\\
13.8500000000001	42160000\\
13.9000000000001	42160000\\
13.9500000000001	42160000\\
14.0000000000001	42160000\\
14.0500000000001	28331520\\
14.1000000000001	17538560\\
14.1500000000001	39799040\\
14.2000000000001	42160000\\
14.2500000000001	42160000\\
14.3000000000001	42160000\\
14.3500000000001	37944000\\
14.4000000000001	37438080\\
14.4500000000001	29680640\\
14.5000000000001	42160000\\
14.5500000000001	41316800\\
14.6000000000001	43003200\\
14.6500000000001	42160000\\
14.7000000000001	42160000\\
14.7500000000001	42160000\\
14.8000000000001	42160000\\
14.8500000000001	42160000\\
14.9000000000001	42160000\\
14.9500000000001	42160000\\
15.0000000000001	42160000\\
15.0500000000001	24958720\\
15.1000000000001	40304960\\
15.1500000000001	42160000\\
15.2000000000001	42160000\\
15.2500000000001	42160000\\
15.3000000000001	42160000\\
15.3500000000001	42160000\\
15.4000000000001	42160000\\
15.4500000000001	42160000\\
15.5000000000001	42160000\\
15.5500000000001	35077120\\
15.6000000000001	27994240\\
15.6500000000001	38112640\\
15.7000000000001	42160000\\
15.7500000000001	42160000\\
15.8000000000001	42160000\\
15.8500000000001	42160000\\
15.9000000000001	42160000\\
15.9500000000001	42160000\\
16.0000000000001	25801920\\
16.0500000000001	39967680\\
16.1000000000001	42160000\\
16.1500000000001	42160000\\
16.2000000000001	42160000\\
16.2500000000001	42160000\\
16.3000000000001	42160000\\
16.3500000000001	42160000\\
16.4000000000001	42160000\\
16.4500000000001	42160000\\
16.5000000000001	42160000\\
16.5500000000001	42160000\\
16.6000000000001	42160000\\
16.6500000000001	42160000\\
16.7000000000001	42160000\\
16.7500000000001	33728000\\
16.8000000000001	27825600\\
16.8500000000001	30523840\\
16.9000000000001	42160000\\
16.9500000000001	42160000\\
17.0000000000001	26307840\\
17.0500000000001	17538560\\
17.1000000000001	17538560\\
17.1500000000001	39799040\\
17.2000000000001	42160000\\
17.2500000000001	38112640\\
17.3000000000001	25801920\\
17.3500000000001	39967680\\
17.4000000000001	42160000\\
17.4500000000001	42160000\\
17.5000000000001	42160000\\
17.5500000000001	42160000\\
17.6000000000001	42160000\\
17.6500000000001	42160000\\
17.7000000000001	42160000\\
17.7500000000001	42160000\\
17.8000000000001	42160000\\
17.8500000000001	42160000\\
17.9000000000001	42160000\\
17.9500000000001	42160000\\
18.0000000000001	42160000\\
18.0500000000001	42160000\\
18.1000000000001	42160000\\
18.1500000000001	41148160\\
18.2000000000001	35077120\\
18.2500000000001	34908480\\
18.3000000000001	42160000\\
18.3500000000001	42160000\\
18.4000000000001	42160000\\
18.4500000000001	42160000\\
18.5000000000001	30861120\\
18.5500000000001	36257600\\
18.6000000000001	42160000\\
18.6500000000001	21248640\\
18.7000000000001	36088960\\
18.7500000000001	31872960\\
18.8000000000001	42160000\\
18.8500000000001	42160000\\
18.9000000000001	42160000\\
18.9500000000001	42160000\\
19.0000000000001	42160000\\
19.0500000000001	42160000\\
19.1000000000001	42160000\\
19.1500000000001	42160000\\
19.2000000000001	42160000\\
19.2500000000001	42160000\\
19.3000000000001	42160000\\
19.3500000000001	42160000\\
19.4000000000001	42160000\\
19.4500000000001	42160000\\
19.5000000000001	42160000\\
19.5500000000001	42160000\\
19.6000000000001	42160000\\
19.6500000000001	42160000\\
19.7000000000001	42160000\\
19.7500000000001	42160000\\
19.8000000000001	42160000\\
19.8500000000001	22429120\\
19.9000000000001	41316800\\
19.9500000000001	42160000\\
20.0000000000001	42160000\\
20.0500000000001	42160000\\
20.1000000000002	42160000\\
20.1500000000002	42160000\\
20.2000000000002	42160000\\
20.2500000000002	42160000\\
20.3000000000002	42160000\\
20.3500000000002	42160000\\
20.4000000000002	42160000\\
20.4500000000002	42160000\\
20.5000000000002	42160000\\
20.5500000000002	42160000\\
20.6000000000002	42160000\\
20.6500000000002	42160000\\
20.7000000000002	42160000\\
20.7500000000002	42160000\\
20.8000000000002	42160000\\
20.8500000000002	42160000\\
20.9000000000002	42160000\\
20.9500000000002	42160000\\
21.0000000000002	42160000\\
21.0500000000002	21923200\\
21.1000000000002	21080000\\
21.1500000000002	39799040\\
21.2000000000002	42160000\\
21.2500000000002	42160000\\
21.3000000000002	42160000\\
21.3500000000002	42160000\\
21.4000000000002	42160000\\
21.4500000000002	42160000\\
21.5000000000002	42160000\\
21.5500000000002	42160000\\
21.6000000000002	42160000\\
21.6500000000002	42160000\\
21.7000000000002	42160000\\
21.7500000000002	42160000\\
21.8000000000002	42160000\\
21.8500000000002	42160000\\
21.9000000000002	42160000\\
21.9500000000002	42160000\\
22.0000000000002	42160000\\
22.0500000000002	42160000\\
22.1000000000002	42160000\\
22.1500000000002	42160000\\
22.2000000000002	42160000\\
22.2500000000002	42160000\\
22.3000000000002	42160000\\
22.3500000000002	42160000\\
22.4000000000002	42160000\\
22.4500000000002	42160000\\
22.5000000000002	42160000\\
22.5500000000002	42160000\\
22.6000000000002	42160000\\
22.6500000000002	42160000\\
22.7000000000002	42160000\\
22.7500000000002	42160000\\
22.8000000000002	42160000\\
22.8500000000002	42160000\\
22.9000000000002	42160000\\
22.9500000000002	42160000\\
23.0000000000002	42160000\\
23.0500000000002	42160000\\
23.1000000000002	42160000\\
23.1500000000002	42160000\\
23.2000000000002	42160000\\
23.2500000000002	42160000\\
23.3000000000002	42160000\\
23.3500000000002	42160000\\
23.4000000000002	42160000\\
23.4500000000002	42160000\\
23.5000000000002	42160000\\
23.5500000000002	42160000\\
23.6000000000002	42160000\\
23.6500000000002	42160000\\
23.7000000000002	42160000\\
23.7500000000002	42160000\\
23.8000000000002	42160000\\
23.8500000000002	42160000\\
23.9000000000002	42160000\\
23.9500000000002	42160000\\
24.0000000000002	42160000\\
24.0500000000002	42160000\\
24.1000000000002	42160000\\
24.1500000000002	42160000\\
24.2000000000002	42160000\\
24.2500000000002	42160000\\
24.3000000000002	42160000\\
24.3500000000002	42160000\\
24.4000000000002	42160000\\
24.4500000000002	42160000\\
24.5000000000002	42160000\\
24.5500000000002	42160000\\
24.6000000000002	42160000\\
24.6500000000002	42160000\\
24.7000000000002	42160000\\
24.7500000000002	42160000\\
24.8000000000002	42160000\\
24.8500000000002	42160000\\
24.9000000000002	42160000\\
24.9500000000002	42160000\\
25.0000000000002	42160000\\
25.0500000000002	42160000\\
25.1000000000002	42160000\\
25.1500000000002	42160000\\
25.2000000000002	21417280\\
25.2500000000002	39799040\\
25.3000000000002	42160000\\
25.3500000000002	42160000\\
25.4000000000002	42160000\\
25.4500000000002	17538560\\
25.5000000000002	17538560\\
25.5500000000002	39799040\\
25.6000000000002	42160000\\
25.6500000000002	41991360\\
25.7000000000002	42328640\\
25.7500000000002	42160000\\
25.8000000000002	42160000\\
25.8500000000002	42160000\\
25.9000000000002	42160000\\
25.9500000000002	42160000\\
26.0000000000002	42160000\\
26.0500000000002	42160000\\
26.1000000000002	42160000\\
26.1500000000002	42160000\\
26.2000000000002	42160000\\
26.2500000000002	42160000\\
26.3000000000002	42160000\\
26.3500000000002	42160000\\
26.4000000000002	42160000\\
26.4500000000002	42160000\\
26.5000000000002	42160000\\
26.5500000000002	42160000\\
26.6000000000002	42160000\\
26.6500000000002	42160000\\
26.7000000000002	42160000\\
26.7500000000002	42160000\\
26.8000000000002	42160000\\
26.8500000000002	42160000\\
26.9000000000002	42160000\\
26.9500000000002	42160000\\
27.0000000000002	42160000\\
27.0500000000002	42160000\\
27.1000000000003	42160000\\
27.1500000000003	42160000\\
27.2000000000003	42160000\\
27.2500000000003	42160000\\
27.3000000000003	42160000\\
27.3500000000003	42160000\\
27.4000000000003	42160000\\
27.4500000000003	42160000\\
27.5000000000003	42160000\\
27.5500000000003	42160000\\
27.6000000000003	42160000\\
27.6500000000003	42160000\\
27.7000000000003	42160000\\
27.7500000000003	42160000\\
27.8000000000003	42160000\\
27.8500000000003	42160000\\
27.9000000000003	42160000\\
27.9500000000003	42160000\\
28.0000000000003	42160000\\
28.0500000000003	42160000\\
28.1000000000003	42160000\\
28.1500000000003	42160000\\
28.2000000000003	42160000\\
28.2500000000003	42160000\\
28.3000000000003	42160000\\
28.3500000000003	42160000\\
28.4000000000003	42160000\\
28.4500000000003	42160000\\
28.5000000000003	42160000\\
28.5500000000003	42160000\\
28.6000000000003	42160000\\
28.6500000000003	42160000\\
28.7000000000003	42160000\\
28.7500000000003	42160000\\
28.8000000000003	41991360\\
28.8500000000003	42328640\\
28.9000000000003	42160000\\
28.9500000000003	42160000\\
29.0000000000003	42160000\\
29.0500000000003	42160000\\
29.1000000000003	42160000\\
29.1500000000003	42160000\\
29.2000000000003	42160000\\
29.2500000000003	42160000\\
29.3000000000003	42160000\\
29.3500000000003	42160000\\
29.4000000000003	42160000\\
29.4500000000003	42160000\\
29.5000000000003	42160000\\
29.5500000000003	42160000\\
29.6000000000003	42160000\\
29.6500000000003	42160000\\
29.7000000000003	42160000\\
29.7500000000003	42160000\\
29.8000000000003	42160000\\
29.8500000000003	42160000\\
29.9000000000003	42160000\\
29.9500000000003	42160000\\
};

\end{axis}
\end{tikzpicture}%
